Morphological Symmetries in Robotics

We present a comprehensive framework for studying and leveraging morphological symmetries in robotic systems. These are intrinsic properties of the robot's morphology, frequently observed in animal biology and robotics, which stem from the replication of kinematic structures and the symmetrical distribution of mass. We illustrate how these symmetries extend to the robot's state space and both proprioceptive and exteroceptive sensor measurements, resulting in the equivariance of the robot's equations of motion and optimal control policies. Thus, we recognize morphological symmetries as a relevant and previously unexplored physics-informed geometric prior, with significant implications for both data-driven and analytical methods used in modeling, control, estimation and design in robotics. For data-driven methods, we demonstrate that morphological symmetries can enhance the sample efficiency and generalization of machine learning models through data augmentation, or by applying equivariant/invariant constraints on the model's architecture. In the context of analytical methods, we employ abstract harmonic analysis to decompose the robot's dynamics into a superposition of lower-dimensional, independent dynamics. We substantiate our claims with both synthetic and real-world experiments conducted on bipedal and quadrupedal robots. Lastly, we introduce the repository MorphoSymm to facilitate the practical use of the theory and applications outlined in this work.

==> images/C2xC2xC2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Rounded Rect [id:dp6575728220719665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 135; green, 225; blue, 250 }  ,fill opacity=0.37 ] (4.67,161.38) .. controls (4.67,153.71) and (10.88,147.5) .. (18.54,147.5) -- (116.63,147.5) .. controls (124.29,147.5) and (130.5,153.71) .. (130.5,161.38) -- (130.5,161.38) .. controls (130.5,169.04) and (124.29,175.25) .. (116.63,175.25) -- (18.54,175.25) .. controls (10.88,175.25) and (4.67,169.04) .. (4.67,161.38) -- cycle ;
%Rounded Rect [id:dp797770044154291] 
\draw  [draw opacity=0][fill={rgb, 255:red, 135; green, 225; blue, 250 }  ,fill opacity=0.37 ] (116.63,45.75) .. controls (124.29,45.75) and (130.5,51.96) .. (130.5,59.63) -- (130.5,161.13) .. controls (130.5,168.79) and (124.29,175) .. (116.63,175) -- (116.63,175) .. controls (108.96,175) and (102.75,168.79) .. (102.75,161.13) -- (102.75,59.63) .. controls (102.75,51.96) and (108.96,45.75) .. (116.63,45.75) -- cycle ;
%Rounded Rect [id:dp7863876889009516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 135; green, 225; blue, 250 }  ,fill opacity=0.37 ] (164.07,89.7) .. controls (170.47,93.91) and (172.24,102.52) .. (168.03,108.92) -- (128.43,169.06) .. controls (124.22,175.46) and (115.61,177.24) .. (109.21,173.02) -- (109.21,173.02) .. controls (102.81,168.81) and (101.04,160.2) .. (105.25,153.8) -- (144.85,93.66) .. controls (149.06,87.26) and (157.67,85.49) .. (164.07,89.7) -- cycle ;

% Text Node
\draw (21,59) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$g_{s} \Gcomp g_{t}$};
% Text Node
\draw (71,9) node  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$g_{s} \Gcomp g_{t} \Gcomp g_{f}$};
% Text Node
\draw (20,159.5) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$g_{s}$};
% Text Node
\draw (158.56,9) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$g_{t} \Gcomp g_{f}$};
% Text Node
\draw (119,59) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$g_{t}$};
% Text Node
\draw (71,99) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$g_{s} \Gcomp g_{f}$};
% Text Node
\draw (159,99) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$g_{f}$};
% Text Node
\draw (118,159.5) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$e$};
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (106,9) -- (133.06,9) ;
% Connection
\draw [color={rgb, 255:red, 35; green, 142; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (34,46) -- (59,21) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (45.5,59) -- (107.5,59) ;
% Connection
\draw [color={rgb, 255:red, 35; green, 142; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (129.28,46) -- (148.27,22) ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (20.87,72) -- (20.13,146.5) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (31.5,159.5) -- (109,159.5) ;
% Connection
\draw [color={rgb, 255:red, 35; green, 142; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (126.13,147.5) -- (150.19,112) ;
% Connection
\draw [color={rgb, 255:red, 35; green, 142; blue, 151 }  ,draw opacity=1 ][line width=1.5]    (30.96,146.5) -- (60.04,112) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (96.5,99) -- (115,99)(123,99) -- (146.5,99) ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (71,21) -- (71,53.4)(71,61.4) -- (71,86) ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (158.62,22) -- (158.94,86) ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (118.87,72) -- (118.12,147.5) ;

\end{tikzpicture}


==> images/C3_diagram_symmetry.tex <==


% Gradient Info
  
\tikzset {_jvu9rzwjx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{13 bp } { 0 bp }  }  \pgftransformrotate{-54 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_gtk1wrs99}{150bp}{rgb(0bp)=(0.09,0.65,0.64);
rgb(49.285714285714285bp)=(0.09,0.65,0.64);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(100bp)=(0.15,0.83,0.81)}
\tikzset{_5j83tdcla/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{13 bp } { 0 bp }  }  \pgftransformrotate{-54 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6ccurj0gx} {150bp} {color(0bp)=(transparent!20);
color(49.285714285714285bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_1dmd74ijy}{\tikz \fill[shading=_6ccurj0gx,_5j83tdcla] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_kqoj6z9w9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h49ak98a9}{150bp}{rgb(0bp)=(0.09,0.65,0.64);
rgb(49.285714285714285bp)=(0.09,0.65,0.64);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(100bp)=(0.15,0.83,0.81)}
\tikzset{_bov279nzd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_i6490zdmp} {150bp} {color(0bp)=(transparent!20);
color(49.285714285714285bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_r4z0b8zu9}{\tikz \fill[shading=_i6490zdmp,_bov279nzd] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_23iqih4fj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-18 bp } { 0 bp }  }  \pgftransformrotate{-120 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_d5sb5aw1w}{150bp}{rgb(0bp)=(0.09,0.65,0.64);
rgb(49.285714285714285bp)=(0.09,0.65,0.64);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(100bp)=(0.15,0.83,0.81)}
\tikzset{_g272ahom3/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{-18 bp } { 0 bp }  }  \pgftransformrotate{-120 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_xue9hq2or} {150bp} {color(0bp)=(transparent!20);
color(49.285714285714285bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_4tvxorbe6}{\tikz \fill[shading=_xue9hq2or,_g272ahom3] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4f0ni3yta/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1385me7je}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_jnxqfijlo/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_6ne9kq856} {150bp} {color(0bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(50bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_qgt59jkcl}{\tikz \fill[shading=_6ne9kq856,_jnxqfijlo] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vrfvd83r7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kciwqyj3f}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_xltmhhk0w/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ela4fp9ly} {150bp} {color(0bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(50bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_stzhp61uc}{\tikz \fill[shading=_ela4fp9ly,_xltmhhk0w] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_zahevdno5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_evm8tqq0g}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_eq5kk8o9s/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_kbvdlm2tf} {150bp} {color(0bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(50bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_vquurku7c}{\tikz \fill[shading=_kbvdlm2tf,_eq5kk8o9s] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vavx9r1eo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kwqeioeca}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_czsh40qze/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_9kwlkhngh} {150bp} {color(0bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(50bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_qfu7tcu0h}{\tikz \fill[shading=_9kwlkhngh,_czsh40qze] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_6xsxpijld/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hmoura2w3}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(49.82142857142857bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_0sqt3gqz5/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_367cltnhj} {150bp} {color(0bp)=(transparent!20);
color(49.82142857142857bp)=(transparent!20);
color(50bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_gov84lpt3}{\tikz \fill[shading=_367cltnhj,_0sqt3gqz5] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Shape: Polygon [id:dp7215962062069152] 
\draw  [draw opacity=0][shading=_gtk1wrs99,_jvu9rzwjx,path fading= _1dmd74ijy ,fading transform={xshift=2}] (205.67,111.83) -- (190.54,85.39) -- (174.83,111.92) -- cycle ;
%Rounded Rect [id:dp02708984176733864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (176.68,107.11) .. controls (174.45,106.7) and (172.29,108.18) .. (171.84,110.4) -- (168.81,125.59) .. controls (168.37,127.81) and (169.82,129.94) .. (172.05,130.35) -- (172.05,130.35) .. controls (174.28,130.76) and (176.45,129.29) .. (176.89,127.06) -- (179.92,111.88) .. controls (180.36,109.65) and (178.92,107.52) .. (176.68,107.11) -- cycle ;
%Rounded Rect [id:dp26637352749669163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (171.13,113.98) .. controls (168.9,113.57) and (166.73,115.04) .. (166.29,117.27) -- (166.25,117.46) .. controls (165.81,119.68) and (167.26,121.81) .. (169.49,122.22) -- (169.49,122.22) .. controls (171.72,122.63) and (173.88,121.16) .. (174.33,118.94) -- (174.37,118.74) .. controls (174.81,116.52) and (173.36,114.39) .. (171.13,113.98) -- cycle ;

%Rounded Rect [id:dp1792309390156288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (169.77,125.39) .. controls (168.42,127.22) and (168.83,129.78) .. (170.67,131.11) -- (183.15,140.06) .. controls (185,141.39) and (187.59,140.98) .. (188.94,139.15) -- (188.94,139.15) .. controls (190.29,137.32) and (189.89,134.76) .. (188.04,133.43) -- (175.56,124.47) .. controls (173.71,123.15) and (171.12,123.55) .. (169.77,125.39) -- cycle ;
%Rounded Rect [id:dp2656083523007935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (200.62,109.69) .. controls (199.64,111.74) and (200.53,114.17) .. (202.59,115.11) -- (216.64,121.52) .. controls (218.71,122.46) and (221.17,121.56) .. (222.14,119.51) -- (222.14,119.51) .. controls (223.12,117.46) and (222.23,115.03) .. (220.17,114.09) -- (206.12,107.68) .. controls (204.06,106.74) and (201.59,107.64) .. (200.62,109.69) -- cycle ;
%Rounded Rect [id:dp5196919759972627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (205.9,116.62) .. controls (204.92,118.67) and (205.81,121.09) .. (207.87,122.04) -- (208.03,122.11) .. controls (210.1,123.05) and (212.56,122.15) .. (213.53,120.1) -- (213.53,120.1) .. controls (214.51,118.05) and (213.62,115.62) .. (211.56,114.68) -- (211.4,114.61) .. controls (209.34,113.67) and (206.87,114.57) .. (205.9,116.62) -- cycle ;

%Rounded Rect [id:dp062124955622720135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (210.66,135.89) .. controls (212.74,136.76) and (215.17,135.79) .. (216.07,133.72) -- (222.32,119.43) .. controls (223.23,117.36) and (222.27,114.97) .. (220.19,114.1) -- (220.19,114.1) .. controls (218.1,113.23) and (215.68,114.2) .. (214.78,116.27) -- (208.53,130.56) .. controls (207.62,132.63) and (208.58,135.02) .. (210.66,135.89) -- cycle ;
%Rounded Rect [id:dp43796923475400673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (190.99,90.95) .. controls (193.23,90.57) and (194.76,88.44) .. (194.4,86.19) -- (192,71.05) .. controls (191.64,68.8) and (189.53,67.28) .. (187.29,67.67) -- (187.29,67.67) .. controls (185.04,68.05) and (183.51,70.18) .. (183.87,72.43) -- (186.28,87.57) .. controls (186.63,89.82) and (188.74,91.33) .. (190.99,90.95) -- cycle ;
%Rounded Rect [id:dp4285140006905295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (193.84,82.64) .. controls (196.09,82.26) and (197.62,80.13) .. (197.26,77.88) -- (197.24,77.76) .. controls (196.88,75.51) and (194.77,74) .. (192.53,74.38) -- (192.53,74.38) .. controls (190.28,74.76) and (188.75,76.89) .. (189.11,79.14) -- (189.13,79.26) .. controls (189.49,81.51) and (191.6,83.02) .. (193.84,82.64) -- cycle ;

%Rounded Rect [id:dp967870328270876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (176.08,87.03) .. controls (177.91,88.34) and (180.47,87.94) .. (181.81,86.13) -- (191.13,73.49) .. controls (192.47,71.68) and (192.07,69.14) .. (190.24,67.83) -- (190.24,67.83) .. controls (188.41,66.51) and (185.84,66.92) .. (184.51,68.73) -- (175.19,81.37) .. controls (173.85,83.18) and (174.25,85.71) .. (176.08,87.03) -- cycle ;
%Shape: Ellipse [id:dp5647004061315406] 
\draw   (189.42,85.43) .. controls (190.28,84.94) and (191.37,85.22) .. (191.85,86.07) .. controls (192.33,86.91) and (192.02,87.99) .. (191.17,88.48) .. controls (190.31,88.97) and (189.22,88.68) .. (188.74,87.84) .. controls (188.26,87) and (188.56,85.91) .. (189.42,85.43) -- cycle ;
%Shape: Ellipse [id:dp3561257331286214] 
\draw   (174.89,109.87) .. controls (175.74,109.38) and (176.83,109.66) .. (177.31,110.51) .. controls (177.79,111.35) and (177.49,112.43) .. (176.63,112.92) .. controls (175.77,113.41) and (174.69,113.12) .. (174.21,112.28) .. controls (173.72,111.44) and (174.03,110.36) .. (174.89,109.87) -- cycle ;
%Straight Lines [id:da19833083153839492] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (191.33,102.14) -- (186.91,104.79) ;
\draw [shift={(184.34,106.33)}, rotate = 329.1] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22211486752815301] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (191.33,102.14) -- (194.81,108.16) ;
\draw [shift={(196.31,110.76)}, rotate = 239.99] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(191.33,102.14)}, rotate = 59.99] [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

%Shape: Rectangle [id:dp039104614479507305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.39 ] (153.59,59.76) -- (225.18,59.76) -- (225.18,141.07) -- (153.59,141.07) -- cycle ;
%Shape: Polygon [id:dp8520553679145921] 
\draw  [draw opacity=0][shading=_h49ak98a9,_kqoj6z9w9,path fading= _r4z0b8zu9 ,fading transform={xshift=2}] (220.23,47.87) -- (250.69,47.85) -- (235.45,21.05) -- cycle ;
%Rounded Rect [id:dp19430701147053275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (238.71,25.04) .. controls (240.17,23.31) and (239.96,20.7) .. (238.25,19.21) -- (226.57,9.04) .. controls (224.86,7.56) and (222.29,7.76) .. (220.83,9.49) -- (220.83,9.49) .. controls (219.37,11.22) and (219.57,13.84) .. (221.28,15.32) -- (232.96,25.49) .. controls (234.67,26.98) and (237.24,26.78) .. (238.71,25.04) -- cycle ;
%Rounded Rect [id:dp529646683626458] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (235.5,16.81) .. controls (236.96,15.08) and (236.76,12.47) .. (235.05,10.98) -- (234.9,10.85) .. controls (233.19,9.36) and (230.62,9.56) .. (229.16,11.3) -- (229.16,11.3) .. controls (227.7,13.03) and (227.9,15.64) .. (229.61,17.13) -- (229.76,17.26) .. controls (231.47,18.75) and (234.04,18.55) .. (235.5,16.81) -- cycle ;

%Rounded Rect [id:dp5510966569398719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (226.27,9.97) .. controls (225.35,7.89) and (222.92,6.97) .. (220.85,7.92) -- (206.89,14.31) .. controls (204.82,15.26) and (203.89,17.71) .. (204.81,19.79) -- (204.81,19.79) .. controls (205.73,21.87) and (208.15,22.79) .. (210.22,21.84) -- (224.19,15.45) .. controls (226.26,14.51) and (227.19,12.05) .. (226.27,9.97) -- cycle ;
%Rounded Rect [id:dp08448031143778079] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (224.59,44.54) .. controls (223.3,42.68) and (220.75,42.24) .. (218.91,43.57) -- (206.38,52.59) .. controls (204.53,53.91) and (204.09,56.5) .. (205.39,58.36) -- (205.39,58.36) .. controls (206.69,60.23) and (209.23,60.66) .. (211.07,59.34) -- (223.61,50.32) .. controls (225.45,48.99) and (225.89,46.41) .. (224.59,44.54) -- cycle ;
%Rounded Rect [id:dp41403047428766926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (215.96,45.69) .. controls (214.66,43.83) and (212.12,43.39) .. (210.28,44.72) -- (210.14,44.82) .. controls (208.29,46.15) and (207.85,48.73) .. (209.15,50.59) -- (209.15,50.59) .. controls (210.45,52.46) and (212.99,52.89) .. (214.83,51.57) -- (214.97,51.47) .. controls (216.82,50.14) and (217.26,47.56) .. (215.96,45.69) -- cycle ;

%Rounded Rect [id:dp25489650965972777] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (196.86,40.27) .. controls (195.07,41.64) and (194.71,44.23) .. (196.06,46.04) -- (205.37,58.56) .. controls (206.72,60.37) and (209.26,60.72) .. (211.06,59.35) -- (211.06,59.35) .. controls (212.85,57.97) and (213.21,55.39) .. (211.86,53.57) -- (202.55,41.06) .. controls (201.2,39.24) and (198.66,38.89) .. (196.86,40.27) -- cycle ;
%Rounded Rect [id:dp09974274833622876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (245.64,45.48) .. controls (244.86,47.62) and (245.95,50) .. (248.08,50.81) -- (262.42,56.23) .. controls (264.55,57.03) and (266.91,55.95) .. (267.7,53.82) -- (267.7,53.82) .. controls (268.48,51.68) and (267.39,49.29) .. (265.26,48.49) -- (250.92,43.06) .. controls (248.79,42.26) and (246.42,43.34) .. (245.64,45.48) -- cycle ;
%Rounded Rect [id:dp3132256872646706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (251.44,52.08) .. controls (250.66,54.22) and (251.75,56.6) .. (253.88,57.41) -- (253.99,57.45) .. controls (256.12,58.26) and (258.48,57.18) .. (259.27,55.04) -- (259.27,55.04) .. controls (260.05,52.9) and (258.96,50.51) .. (256.83,49.71) -- (256.72,49.66) .. controls (254.59,48.86) and (252.23,49.94) .. (251.44,52.08) -- cycle ;

%Rounded Rect [id:dp52672623000435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (256.44,34.48) .. controls (254.4,35.41) and (253.47,37.84) .. (254.38,39.9) -- (260.73,54.26) .. controls (261.64,56.32) and (264.04,57.23) .. (266.09,56.3) -- (266.09,56.3) .. controls (268.14,55.36) and (269.06,52.93) .. (268.15,50.88) -- (261.8,36.51) .. controls (260.89,34.45) and (258.49,33.54) .. (256.44,34.48) -- cycle ;
%Shape: Ellipse [id:dp07600385689198808] 
\draw   (251.22,46.86) .. controls (251.22,47.85) and (250.43,48.65) .. (249.46,48.65) .. controls (248.49,48.65) and (247.7,47.85) .. (247.7,46.86) .. controls (247.7,45.87) and (248.49,45.07) .. (249.46,45.07) .. controls (250.43,45.07) and (251.22,45.87) .. (251.22,46.86) -- cycle ;
%Shape: Ellipse [id:dp7757001310664635] 
\draw   (223.07,46.72) .. controls (223.07,47.7) and (222.29,48.5) .. (221.32,48.5) .. controls (220.34,48.5) and (219.56,47.7) .. (219.56,46.72) .. controls (219.56,45.73) and (220.34,44.93) .. (221.32,44.93) .. controls (222.29,44.93) and (223.07,45.73) .. (223.07,46.72) -- cycle ;
%Shape: Ellipse [id:dp5721049642118596] 
\draw   (237.21,22.11) .. controls (237.21,23.1) and (236.42,23.9) .. (235.45,23.9) .. controls (234.48,23.9) and (233.69,23.1) .. (233.69,22.11) .. controls (233.69,21.13) and (234.48,20.33) .. (235.45,20.33) .. controls (236.42,20.33) and (237.21,21.13) .. (237.21,22.11) -- cycle ;
%Straight Lines [id:da20418388415092803] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (235.76,40.23) -- (235.65,35.07) ;
\draw [shift={(235.59,32.07)}, rotate = 88.84] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9569289613886989] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (235.76,40.23) -- (228.8,40.26) ;
\draw [shift={(225.8,40.27)}, rotate = 359.73] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(235.76,40.23)}, rotate = 179.73] [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;


%Shape: Rectangle [id:dp4045683163383096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.39 ] (193.16,3.87) -- (278.55,3.87) -- (278.55,62.74) -- (193.16,62.74) -- cycle ;
%Shape: Polygon [id:dp7560837472985578] 
\draw  [draw opacity=0][shading=_d5sb5aw1w,_23iqih4fj,path fading= _4tvxorbe6 ,fading transform={xshift=2}] (276.14,84.63) -- (260.27,110.63) -- (291.1,111.6) -- cycle ;
%Rounded Rect [id:dp8611384068757406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (285.99,112.29) .. controls (286.71,114.44) and (289.04,115.63) .. (291.2,114.95) -- (305.97,110.28) .. controls (308.13,109.59) and (309.3,107.29) .. (308.58,105.14) -- (308.58,105.14) .. controls (307.86,102.99) and (305.53,101.8) .. (303.37,102.49) -- (288.6,107.16) .. controls (286.44,107.84) and (285.27,110.14) .. (285.99,112.29) -- cycle ;
%Rounded Rect [id:dp969231494234331] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (294.68,113.85) .. controls (295.4,116) and (297.74,117.18) .. (299.9,116.5) -- (300.08,116.44) .. controls (302.25,115.76) and (303.42,113.46) .. (302.7,111.31) -- (302.7,111.31) .. controls (301.98,109.16) and (299.64,107.97) .. (297.48,108.65) -- (297.29,108.71) .. controls (295.13,109.4) and (293.96,111.7) .. (294.68,113.85) -- cycle ;

%Rounded Rect [id:dp835251810786803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (305.33,109.53) .. controls (307.59,109.83) and (309.63,108.24) .. (309.91,105.98) -- (311.73,90.74) .. controls (312.01,88.48) and (310.4,86.4) .. (308.14,86.1) -- (308.14,86.1) .. controls (305.89,85.81) and (303.84,87.39) .. (303.57,89.65) -- (301.74,104.9) .. controls (301.47,107.16) and (303.08,109.23) .. (305.33,109.53) -- cycle ;
%Rounded Rect [id:dp2108034742430469] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (276.7,90.08) .. controls (278.97,89.95) and (280.67,88) .. (280.5,85.74) -- (279.34,70.34) .. controls (279.16,68.08) and (277.19,66.35) .. (274.92,66.49) -- (274.92,66.49) .. controls (272.65,66.63) and (270.96,68.57) .. (271.13,70.84) -- (272.29,86.23) .. controls (272.46,88.49) and (274.44,90.22) .. (276.7,90.08) -- cycle ;
%Rounded Rect [id:dp9846941772150513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (280.22,82.12) .. controls (282.49,81.98) and (284.19,80.04) .. (284.02,77.77) -- (284,77.6) .. controls (283.83,75.34) and (281.86,73.61) .. (279.59,73.75) -- (279.59,73.75) .. controls (277.32,73.88) and (275.63,75.83) .. (275.8,78.09) -- (275.81,78.26) .. controls (275.98,80.53) and (277.96,82.25) .. (280.22,82.12) -- cycle ;

%Rounded Rect [id:dp2112938361137644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (294.81,68.65) .. controls (294.57,66.4) and (292.55,64.75) .. (290.3,64.96) -- (274.77,66.37) .. controls (272.52,66.58) and (270.89,68.57) .. (271.13,70.81) -- (271.13,70.81) .. controls (271.37,73.06) and (273.39,74.71) .. (275.63,74.51) -- (291.17,73.09) .. controls (293.42,72.88) and (295.05,70.9) .. (294.81,68.65) -- cycle ;
%Rounded Rect [id:dp24376568216491346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (264.93,107.56) .. controls (263.52,105.78) and (260.91,105.46) .. (259.11,106.86) -- (247.01,116.27) .. controls (245.21,117.67) and (244.9,120.25) .. (246.32,122.03) -- (246.32,122.03) .. controls (247.74,123.82) and (250.34,124.13) .. (252.14,122.73) -- (264.24,113.32) .. controls (266.04,111.92) and (266.35,109.34) .. (264.93,107.56) -- cycle ;
%Rounded Rect [id:dp34890836494403765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (256.28,109.07) .. controls (254.86,107.28) and (252.25,106.97) .. (250.45,108.37) -- (250.36,108.44) .. controls (248.57,109.84) and (248.26,112.42) .. (249.67,114.2) -- (249.67,114.2) .. controls (251.09,115.98) and (253.7,116.3) .. (255.49,114.9) -- (255.59,114.83) .. controls (257.38,113.43) and (257.69,110.85) .. (256.28,109.07) -- cycle ;

%Rounded Rect [id:dp4908999382241097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (268.69,122.51) .. controls (268.96,120.28) and (267.37,118.22) .. (265.13,117.93) -- (249.57,115.86) .. controls (247.34,115.56) and (245.31,117.13) .. (245.04,119.37) -- (245.04,119.37) .. controls (244.77,121.6) and (246.36,123.66) .. (248.59,123.95) -- (264.16,126.02) .. controls (266.39,126.32) and (268.42,124.75) .. (268.69,122.51) -- cycle ;
%Shape: Ellipse [id:dp7904485289152265] 
\draw   (260.85,111.6) .. controls (260,111.08) and (259.73,109.99) .. (260.24,109.16) .. controls (260.74,108.33) and (261.84,108.08) .. (262.68,108.59) .. controls (263.52,109.11) and (263.8,110.2) .. (263.29,111.03) .. controls (262.78,111.86) and (261.69,112.11) .. (260.85,111.6) -- cycle ;
%Shape: Ellipse [id:dp734064823065155] 
\draw   (275.64,87.65) .. controls (274.8,87.14) and (274.53,86.05) .. (275.03,85.22) .. controls (275.54,84.39) and (276.63,84.14) .. (277.47,84.65) .. controls (278.32,85.17) and (278.59,86.26) .. (278.08,87.09) .. controls (277.58,87.91) and (276.48,88.17) .. (275.64,87.65) -- cycle ;
%Shape: Ellipse [id:dp19213119178087257] 
\draw   (289.27,112.54) .. controls (288.43,112.03) and (288.15,110.94) .. (288.66,110.11) .. controls (289.17,109.28) and (290.26,109.02) .. (291.1,109.54) .. controls (291.95,110.05) and (292.22,111.14) .. (291.71,111.97) .. controls (291.21,112.8) and (290.11,113.06) .. (289.27,112.54) -- cycle ;
%Shape: Ellipse [id:dp30931243576096157] 
\draw   (304.98,107.13) .. controls (304.13,106.62) and (303.86,105.53) .. (304.37,104.7) .. controls (304.87,103.87) and (305.97,103.61) .. (306.81,104.13) .. controls (307.65,104.64) and (307.93,105.73) .. (307.42,106.56) .. controls (306.91,107.39) and (305.82,107.65) .. (304.98,107.13) -- cycle ;
%Straight Lines [id:da06229754760430217] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (274.57,101.86) -- (279.02,104.46) ;
\draw [shift={(281.61,105.97)}, rotate = 210.26] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4883735809367402] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (274.57,101.86) -- (278.17,95.91) ;
\draw [shift={(279.72,93.34)}, rotate = 121.15] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(274.57,101.86)}, rotate = 301.15] [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;


%Shape: Rectangle [id:dp23917748664608007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.39 ] (243.45,61.05) -- (315.04,61.05) -- (315.04,137.64) -- (243.45,137.64) -- cycle ;
%Straight Lines [id:da7473551301259365] 
\draw [color={rgb, 255:red, 227; green, 227; blue, 227 }  ,draw opacity=0.44 ][line width=1.5]    (155,129.92) -- (155,1.92) ;
%Shape: Ellipse [id:dp27762414844465133] 
\draw  [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]  (215.75,79.61) .. controls (215.75,69.73) and (223.7,61.73) .. (233.52,61.73) .. controls (243.34,61.73) and (251.29,69.73) .. (251.29,79.61) .. controls (251.29,89.48) and (243.34,97.49) .. (233.52,97.49) .. controls (223.7,97.49) and (215.75,89.48) .. (215.75,79.61) -- cycle ;
%Shape: Ellipse [id:dp4813540966394223] 
\draw  [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]  (61.35,75.21) .. controls (61.35,65.33) and (69.3,57.33) .. (79.12,57.33) .. controls (88.94,57.33) and (96.89,65.33) .. (96.89,75.21) .. controls (96.89,85.08) and (88.94,93.09) .. (79.12,93.09) .. controls (69.3,93.09) and (61.35,85.08) .. (61.35,75.21) -- cycle ;
%Shape: Polygon [id:dp8044724291848979] 
\draw  [draw opacity=0][shading=_1385me7je,_4f0ni3yta,path fading= _qgt59jkcl ,fading transform={xshift=2}] (94.67,41.2) -- (63.89,41.19) -- (79.29,14.37) -- cycle ;
%Rounded Rect [id:dp15970550073687306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (76,18.38) .. controls (74.53,16.64) and (74.73,14.03) .. (76.46,12.55) -- (88.27,2.37) .. controls (90,0.89) and (92.59,1.09) .. (94.07,2.82) -- (94.07,2.82) .. controls (95.54,4.56) and (95.34,7.17) .. (93.62,8.65) -- (81.8,18.83) .. controls (80.07,20.31) and (77.48,20.11) .. (76,18.38) -- cycle ;
%Rounded Rect [id:dp14741715603046424] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (79.24,10.15) .. controls (77.77,8.41) and (77.97,5.8) .. (79.7,4.32) -- (79.86,4.18) .. controls (81.58,2.69) and (84.18,2.9) .. (85.65,4.63) -- (85.65,4.63) .. controls (87.13,6.36) and (86.92,8.97) .. (85.2,10.46) -- (85.04,10.6) .. controls (83.31,12.08) and (80.72,11.88) .. (79.24,10.15) -- cycle ;

%Rounded Rect [id:dp7522276858133239] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (88.57,3.31) .. controls (89.5,1.23) and (91.94,0.3) .. (94.02,1.24) -- (108.18,7.65) .. controls (110.26,8.59) and (111.18,11.04) .. (110.25,13.12) -- (110.25,13.12) .. controls (109.32,15.2) and (106.88,16.13) .. (104.81,15.19) -- (90.65,8.78) .. controls (88.57,7.84) and (87.64,5.39) .. (88.57,3.31) -- cycle ;
%Rounded Rect [id:dp34303058415555143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (90.26,37.88) .. controls (91.57,36.01) and (94.14,35.58) .. (95.99,36.9) -- (108.68,45.93) .. controls (110.54,47.25) and (110.98,49.83) .. (109.67,51.7) -- (109.67,51.7) .. controls (108.36,53.56) and (105.79,54) .. (103.94,52.68) -- (91.25,43.64) .. controls (89.39,42.32) and (88.95,39.74) .. (90.26,37.88) -- cycle ;
%Rounded Rect [id:dp3192038349521975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (98.99,39.03) .. controls (100.3,37.16) and (102.86,36.72) .. (104.72,38.05) -- (104.88,38.16) .. controls (106.74,39.48) and (107.18,42.07) .. (105.87,43.93) -- (105.87,43.93) .. controls (104.56,45.79) and (101.99,46.23) .. (100.14,44.91) -- (99.97,44.79) .. controls (98.12,43.47) and (97.68,40.89) .. (98.99,39.03) -- cycle ;

%Rounded Rect [id:dp03440546072536854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (118.28,33.6) .. controls (120.09,34.97) and (120.45,37.56) .. (119.08,39.38) -- (109.69,51.88) .. controls (108.33,53.7) and (105.75,54.06) .. (103.94,52.68) -- (103.94,52.68) .. controls (102.13,51.31) and (101.77,48.72) .. (103.14,46.9) -- (112.53,34.4) .. controls (113.9,32.58) and (116.47,32.22) .. (118.28,33.6) -- cycle ;
%Rounded Rect [id:dp6269545415469517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (68.99,38.81) .. controls (69.78,40.95) and (68.69,43.33) .. (66.56,44.13) -- (52.01,49.57) .. controls (49.87,50.37) and (47.5,49.29) .. (46.71,47.15) -- (46.71,47.15) .. controls (45.92,45.01) and (47.01,42.63) .. (49.14,41.83) -- (63.69,36.39) .. controls (65.83,35.59) and (68.2,36.67) .. (68.99,38.81) -- cycle ;
%Rounded Rect [id:dp040040486928137664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (63.13,45.41) .. controls (63.92,47.55) and (62.83,49.93) .. (60.7,50.73) -- (60.53,50.8) .. controls (58.39,51.59) and (56.02,50.51) .. (55.23,48.37) -- (55.23,48.37) .. controls (54.44,46.23) and (55.53,43.85) .. (57.66,43.05) -- (57.83,42.99) .. controls (59.97,42.19) and (62.34,43.27) .. (63.13,45.41) -- cycle ;

%Rounded Rect [id:dp9241767403261532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (58.08,27.81) .. controls (60.15,28.75) and (61.07,31.19) .. (60.15,33.26) -- (53.75,47.57) .. controls (52.83,49.64) and (50.4,50.57) .. (48.33,49.63) -- (48.33,49.63) .. controls (46.26,48.7) and (45.33,46.26) .. (46.26,44.18) -- (52.65,29.87) .. controls (53.58,27.8) and (56.01,26.88) .. (58.08,27.81) -- cycle ;
%Shape: Ellipse [id:dp42811119597234226] 
\draw   (63.36,40.19) .. controls (63.36,41.18) and (64.16,41.98) .. (65.14,41.98) .. controls (66.12,41.98) and (66.91,41.18) .. (66.91,40.19) .. controls (66.91,39.21) and (66.12,38.41) .. (65.14,38.41) .. controls (64.16,38.41) and (63.36,39.21) .. (63.36,40.19) -- cycle ;
%Shape: Ellipse [id:dp6505109255845702] 
\draw   (91.8,40.05) .. controls (91.8,41.04) and (92.59,41.84) .. (93.58,41.84) .. controls (94.56,41.84) and (95.35,41.04) .. (95.35,40.05) .. controls (95.35,39.06) and (94.56,38.26) .. (93.58,38.26) .. controls (92.59,38.26) and (91.8,39.06) .. (91.8,40.05) -- cycle ;
%Shape: Ellipse [id:dp5067050804652344] 
\draw   (77.52,15.45) .. controls (77.52,16.43) and (78.31,17.23) .. (79.29,17.23) .. controls (80.28,17.23) and (81.07,16.43) .. (81.07,15.45) .. controls (81.07,14.46) and (80.28,13.66) .. (79.29,13.66) .. controls (78.31,13.66) and (77.52,14.46) .. (77.52,15.45) -- cycle ;
%Shape: Ellipse [id:dp6304736762943179] 
\draw   (90.46,4.86) .. controls (90.46,5.85) and (91.25,6.65) .. (92.23,6.65) .. controls (93.22,6.65) and (94.01,5.85) .. (94.01,4.86) .. controls (94.01,3.87) and (93.22,3.07) .. (92.23,3.07) .. controls (91.25,3.07) and (90.46,3.87) .. (90.46,4.86) -- cycle ;
%Shape: Ellipse [id:dp9920288162036028] 
\draw   (104.82,49.35) .. controls (104.82,50.34) and (105.61,51.14) .. (106.59,51.14) .. controls (107.58,51.14) and (108.37,50.34) .. (108.37,49.35) .. controls (108.37,48.36) and (107.58,47.56) .. (106.59,47.56) .. controls (105.61,47.56) and (104.82,48.36) .. (104.82,49.35) -- cycle ;
%Shape: Ellipse [id:dp6329301589080047] 
\draw   (48.23,45.77) .. controls (48.23,46.76) and (49.02,47.56) .. (50,47.56) .. controls (50.98,47.56) and (51.78,46.76) .. (51.78,45.77) .. controls (51.78,44.78) and (50.98,43.98) .. (50,43.98) .. controls (49.02,43.98) and (48.23,44.78) .. (48.23,45.77) -- cycle ;

%Straight Lines [id:da4583400607175956] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (79.08,31.59) -- (79.17,26.44) ;
\draw [shift={(79.23,23.44)}, rotate = 91] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9033565446741407] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (79.08,31.59) -- (84.63,31.62) ;
\draw [shift={(87.63,31.64)}, rotate = 180.32] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(79.08,31.59)}, rotate = 0.32] [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;


%Shape: Polygon [id:dp2033791312502371] 
\draw  [draw opacity=0][shading=_kciwqyj3f,_vrfvd83r7,path fading= _stzhp61uc ,fading transform={xshift=2}] (107.36,110.01) -- (122.68,83.15) -- (138.14,109.93) -- cycle ;
%Rounded Rect [id:dp3461664665942743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (136.32,105.07) .. controls (138.55,104.64) and (140.7,106.11) .. (141.12,108.34) -- (144.03,123.76) .. controls (144.45,125.99) and (142.99,128.14) .. (140.76,128.57) -- (140.76,128.57) .. controls (138.53,128.99) and (136.38,127.53) .. (135.96,125.3) -- (133.05,109.88) .. controls (132.63,107.65) and (134.1,105.49) .. (136.32,105.07) -- cycle ;
%Rounded Rect [id:dp6634625307204911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (141.81,111.99) .. controls (144.04,111.56) and (146.19,113.03) .. (146.61,115.26) -- (146.66,115.52) .. controls (147.08,117.75) and (145.61,119.9) .. (143.38,120.32) -- (143.38,120.32) .. controls (141.15,120.75) and (139.01,119.29) .. (138.59,117.06) -- (138.54,116.8) .. controls (138.12,114.57) and (139.58,112.41) .. (141.81,111.99) -- cycle ;

%Rounded Rect [id:dp16960982516080625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (143.07,123.53) .. controls (144.4,125.38) and (143.99,127.96) .. (142.15,129.31) -- (129.57,138.49) .. controls (127.73,139.83) and (125.15,139.42) .. (123.82,137.57) -- (123.82,137.57) .. controls (122.49,135.73) and (122.9,133.14) .. (124.74,131.8) -- (137.33,122.62) .. controls (139.17,121.28) and (141.74,121.68) .. (143.07,123.53) -- cycle ;
%Rounded Rect [id:dp8988854715081762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (112.42,107.82) .. controls (113.37,109.89) and (112.47,112.35) .. (110.41,113.31) -- (96.32,119.89) .. controls (94.25,120.85) and (91.8,119.95) .. (90.85,117.88) -- (90.85,117.88) .. controls (89.89,115.81) and (90.79,113.35) .. (92.86,112.39) -- (106.95,105.81) .. controls (109.01,104.85) and (111.46,105.75) .. (112.42,107.82) -- cycle ;
%Rounded Rect [id:dp6242385558858203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (107.09,114.86) .. controls (108.04,116.93) and (107.14,119.39) .. (105.08,120.35) -- (104.91,120.43) .. controls (102.84,121.4) and (100.39,120.5) .. (99.44,118.43) -- (99.44,118.43) .. controls (98.48,116.36) and (99.38,113.9) .. (101.45,112.94) -- (101.62,112.86) .. controls (103.68,111.89) and (106.13,112.79) .. (107.09,114.86) -- cycle ;

%Rounded Rect [id:dp25948566574906606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (102.17,134.4) .. controls (100.09,135.29) and (97.68,134.32) .. (96.79,132.23) -- (90.67,117.8) .. controls (89.78,115.71) and (90.76,113.29) .. (92.84,112.4) -- (92.84,112.4) .. controls (94.93,111.5) and (97.34,112.47) .. (98.23,114.56) -- (104.35,128.99) .. controls (105.24,131.08) and (104.26,133.5) .. (102.17,134.4) -- cycle ;
%Rounded Rect [id:dp4018362655319758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (122.19,88.79) .. controls (119.95,88.41) and (118.44,86.3) .. (118.8,84.06) -- (121.36,68.57) .. controls (121.73,66.33) and (123.84,64.82) .. (126.08,65.19) -- (126.08,65.19) .. controls (128.32,65.56) and (129.83,67.68) .. (129.46,69.92) -- (126.91,85.41) .. controls (126.54,87.65) and (124.43,89.16) .. (122.19,88.79) -- cycle ;
%Rounded Rect [id:dp20555774014326222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (119.41,80.39) .. controls (117.17,80.02) and (115.66,77.9) .. (116.03,75.66) -- (116.07,75.4) .. controls (116.44,73.16) and (118.55,71.65) .. (120.79,72.02) -- (120.79,72.02) .. controls (123.03,72.39) and (124.54,74.51) .. (124.17,76.75) -- (124.13,77.01) .. controls (123.76,79.25) and (121.65,80.76) .. (119.41,80.39) -- cycle ;

%Rounded Rect [id:dp6851548781281218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (137.1,84.73) .. controls (135.27,86.07) and (132.7,85.66) .. (131.37,83.82) -- (122.22,71.14) .. controls (120.89,69.3) and (121.3,66.71) .. (123.13,65.37) -- (123.13,65.37) .. controls (124.97,64.03) and (127.53,64.44) .. (128.87,66.28) -- (138.02,78.96) .. controls (139.35,80.81) and (138.94,83.39) .. (137.1,84.73) -- cycle ;
%Shape: Ellipse [id:dp7644776333940473] 
\draw   (123.8,83.18) .. controls (122.95,82.69) and (121.86,82.99) .. (121.37,83.85) .. controls (120.88,84.7) and (121.18,85.8) .. (122.03,86.29) .. controls (122.88,86.78) and (123.97,86.48) .. (124.46,85.62) .. controls (124.94,84.77) and (124.65,83.67) .. (123.8,83.18) -- cycle ;
%Shape: Ellipse [id:dp5126099511559268] 
\draw   (109.78,108.08) .. controls (108.93,107.58) and (107.84,107.88) .. (107.35,108.74) .. controls (106.87,109.59) and (107.16,110.69) .. (108.01,111.18) .. controls (108.86,111.67) and (109.95,111.37) .. (110.44,110.52) .. controls (110.93,109.66) and (110.63,108.57) .. (109.78,108.08) -- cycle ;
%Shape: Ellipse [id:dp11876420626115713] 
\draw   (138.1,107.85) .. controls (137.25,107.35) and (136.16,107.65) .. (135.67,108.51) .. controls (135.19,109.36) and (135.48,110.46) .. (136.33,110.95) .. controls (137.18,111.44) and (138.27,111.14) .. (138.76,110.29) .. controls (139.25,109.43) and (138.95,108.34) .. (138.1,107.85) -- cycle ;
%Shape: Ellipse [id:dp6538186344511538] 
\draw   (140.79,124.4) .. controls (139.94,123.91) and (138.86,124.21) .. (138.37,125.07) .. controls (137.88,125.92) and (138.17,127.01) .. (139.03,127.51) .. controls (139.88,128) and (140.96,127.7) .. (141.45,126.84) .. controls (141.94,125.99) and (141.65,124.89) .. (140.79,124.4) -- cycle ;
%Shape: Ellipse [id:dp08599313302696898] 
\draw   (126.51,67.2) .. controls (125.66,66.71) and (124.57,67.01) .. (124.09,67.86) .. controls (123.6,68.72) and (123.89,69.81) .. (124.74,70.3) .. controls (125.6,70.79) and (126.68,70.5) .. (127.17,69.64) .. controls (127.66,68.78) and (127.36,67.69) .. (126.51,67.2) -- cycle ;

%Shape: Ellipse [id:dp5257548468411917] 
\draw   (95.29,114.82) .. controls (94.43,114.32) and (93.35,114.62) .. (92.86,115.48) .. controls (92.37,116.33) and (92.67,117.43) .. (93.52,117.92) .. controls (94.37,118.41) and (95.46,118.11) .. (95.94,117.26) .. controls (96.43,116.4) and (96.14,115.31) .. (95.29,114.82) -- cycle ;
%Straight Lines [id:da8890792601834565] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (122.74,101.05) -- (122.83,95.9) ;
\draw [shift={(122.88,92.9)}, rotate = 91] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da41279632820248024] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (122.74,101.05) -- (128.29,101.08) ;
\draw [shift={(131.29,101.1)}, rotate = 180.32] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(122.74,101.05)}, rotate = 0.32] [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;


%Shape: Polygon [id:dp4683724118733332] 
\draw  [draw opacity=0][shading=_evm8tqq0g,_zahevdno5,path fading= _vquurku7c ,fading transform={xshift=2}] (37.43,83.79) -- (52.85,110.59) -- (22.06,110.62) -- cycle ;
%Rounded Rect [id:dp17993584094560755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (27.15,111.48) .. controls (26.4,113.63) and (24.05,114.76) .. (21.9,114) -- (7.25,108.83) .. controls (5.1,108.07) and (3.97,105.71) .. (4.72,103.55) -- (4.72,103.55) .. controls (5.47,101.4) and (7.83,100.27) .. (9.98,101.03) -- (24.62,106.21) .. controls (26.77,106.97) and (27.91,109.33) .. (27.15,111.48) -- cycle ;
%Rounded Rect [id:dp02692341989471969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (18.45,112.79) .. controls (17.7,114.94) and (15.35,116.07) .. (13.2,115.31) -- (13.03,115.25) .. controls (10.88,114.49) and (9.74,112.13) .. (10.5,109.97) -- (10.5,109.97) .. controls (11.25,107.82) and (13.6,106.69) .. (15.75,107.45) -- (15.92,107.51) .. controls (18.07,108.27) and (19.2,110.63) .. (18.45,112.79) -- cycle ;

%Rounded Rect [id:dp21040519099356447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (7.89,108.1) .. controls (5.64,108.33) and (3.62,106.69) .. (3.39,104.43) -- (1.79,88.81) .. controls (1.56,86.55) and (3.21,84.53) .. (5.46,84.3) -- (5.46,84.3) .. controls (7.72,84.07) and (9.74,85.71) .. (9.97,87.97) -- (11.56,103.59) .. controls (11.79,105.85) and (10.15,107.86) .. (7.89,108.1) -- cycle ;
%Rounded Rect [id:dp6600866645519805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (36.78,89.29) .. controls (34.52,89.09) and (32.85,87.09) .. (33.06,84.83) -- (34.47,69.19) .. controls (34.68,66.93) and (36.68,65.26) .. (38.93,65.47) -- (38.93,65.47) .. controls (41.19,65.68) and (42.86,67.68) .. (42.65,69.94) -- (41.24,85.58) .. controls (41.04,87.84) and (39.04,89.5) .. (36.78,89.29) -- cycle ;
%Rounded Rect [id:dp6932204967528244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (33.39,81.12) .. controls (31.13,80.92) and (29.47,78.92) .. (29.67,76.66) -- (29.7,76.39) .. controls (29.9,74.13) and (31.9,72.47) .. (34.16,72.67) -- (34.16,72.67) .. controls (36.42,72.88) and (38.08,74.88) .. (37.88,77.14) -- (37.85,77.41) .. controls (37.65,79.67) and (35.65,81.33) .. (33.39,81.12) -- cycle ;

%Rounded Rect [id:dp6502201215688761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (19.05,67.05) .. controls (19.33,64.79) and (21.39,63.18) .. (23.65,63.45) -- (39.05,65.35) .. controls (41.32,65.63) and (42.93,67.7) .. (42.65,69.96) -- (42.65,69.96) .. controls (42.38,72.23) and (40.32,73.84) .. (38.05,73.56) -- (22.65,71.66) .. controls (20.39,71.38) and (18.78,69.32) .. (19.05,67.05) -- cycle ;
%Rounded Rect [id:dp805619560950833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (48.25,107.34) .. controls (49.69,105.58) and (52.28,105.33) .. (54.03,106.78) -- (66.03,116.74) .. controls (67.78,118.19) and (68.03,120.8) .. (66.59,122.56) -- (66.59,122.56) .. controls (65.15,124.32) and (62.56,124.57) .. (60.8,123.11) -- (48.81,113.16) .. controls (47.05,111.7) and (46.8,109.1) .. (48.25,107.34) -- cycle ;
%Rounded Rect [id:dp5250073098019108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (56.86,109.13) .. controls (58.31,107.37) and (60.9,107.12) .. (62.65,108.57) -- (62.81,108.71) .. controls (64.56,110.16) and (64.81,112.77) .. (63.37,114.53) -- (63.37,114.53) .. controls (61.93,116.29) and (59.34,116.54) .. (57.58,115.08) -- (57.42,114.95) .. controls (55.67,113.5) and (55.42,110.89) .. (56.86,109.13) -- cycle ;

%Rounded Rect [id:dp9037585773191525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (44.26,122.35) .. controls (44.03,120.08) and (45.68,118.05) .. (47.95,117.82) -- (63.38,116.21) .. controls (65.65,115.98) and (67.68,117.63) .. (67.91,119.9) -- (67.91,119.9) .. controls (68.14,122.17) and (66.49,124.2) .. (64.22,124.44) -- (48.79,126.04) .. controls (46.52,126.27) and (44.49,124.63) .. (44.26,122.35) -- cycle ;
%Shape: Ellipse [id:dp9285129482444712] 
\draw   (52.26,111.55) .. controls (53.11,111.05) and (53.4,109.96) .. (52.91,109.1) .. controls (52.41,108.25) and (51.33,107.96) .. (50.48,108.45) .. controls (49.63,108.95) and (49.34,110.04) .. (49.83,110.9) .. controls (50.32,111.75) and (51.41,112.04) .. (52.26,111.55) -- cycle ;
%Shape: Ellipse [id:dp41507624391738296] 
\draw   (37.88,86.87) .. controls (38.73,86.37) and (39.02,85.28) .. (38.52,84.42) .. controls (38.03,83.57) and (36.95,83.28) .. (36.1,83.77) .. controls (35.25,84.27) and (34.96,85.36) .. (35.45,86.22) .. controls (35.94,87.07) and (37.03,87.36) .. (37.88,86.87) -- cycle ;
%Shape: Ellipse [id:dp10409232044563255] 
\draw   (23.88,111.63) .. controls (24.73,111.14) and (25.02,110.04) .. (24.52,109.19) .. controls (24.03,108.33) and (22.94,108.04) .. (22.09,108.54) .. controls (21.25,109.03) and (20.96,110.13) .. (21.45,110.98) .. controls (21.94,111.84) and (23.03,112.13) .. (23.88,111.63) -- cycle ;
%Shape: Ellipse [id:dp35951366132674933] 
\draw   (8.29,105.68) .. controls (9.13,105.18) and (9.42,104.09) .. (8.93,103.23) .. controls (8.44,102.38) and (7.35,102.09) .. (6.5,102.58) .. controls (5.65,103.08) and (5.36,104.17) .. (5.86,105.03) .. controls (6.35,105.88) and (7.44,106.17) .. (8.29,105.68) -- cycle ;
%Shape: Ellipse [id:dp4361545038612751] 
\draw   (39.35,70.87) .. controls (40.2,70.38) and (40.49,69.28) .. (39.99,68.43) .. controls (39.5,67.57) and (38.41,67.28) .. (37.57,67.78) .. controls (36.72,68.27) and (36.43,69.37) .. (36.92,70.22) .. controls (37.41,71.08) and (38.5,71.37) .. (39.35,70.87) -- cycle ;
%Shape: Ellipse [id:dp2884626958810741] 
\draw   (64.64,121.92) .. controls (65.49,121.43) and (65.78,120.34) .. (65.29,119.48) .. controls (64.8,118.63) and (63.71,118.34) .. (62.86,118.83) .. controls (62.01,119.33) and (61.72,120.42) .. (62.22,121.27) .. controls (62.71,122.13) and (63.8,122.42) .. (64.64,121.92) -- cycle ;

%Straight Lines [id:da07491526415509542] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (37.63,101.32) -- (37.72,96.17) ;
\draw [shift={(37.77,93.17)}, rotate = 91] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7334354647832666] 
\draw [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ]   (37.63,101.32) -- (43.18,101.36) ;
\draw [shift={(46.18,101.37)}, rotate = 180.32] [fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(37.63,101.32)}, rotate = 0.32] [color={rgb, 255:red, 116; green, 113; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 116; green, 113; blue, 113 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;


%Shape: Ellipse [id:dp1228285729624159] 
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 239; blue, 214 }  ,fill opacity=1 ] (69.39,57.33) .. controls (69.39,52.1) and (73.74,47.86) .. (79.12,47.86) .. controls (84.49,47.86) and (88.85,52.1) .. (88.85,57.33) .. controls (88.85,62.55) and (84.49,66.79) .. (79.12,66.79) .. controls (73.74,66.79) and (69.39,62.55) .. (69.39,57.33) -- cycle ;
%Straight Lines [id:da5900875274353776] 
\draw [color={rgb, 255:red, 26; green, 140; blue, 144 }  ,draw opacity=0.2 ][line width=1.5]    (79.12,75.21) -- (123.54,52.46) ;
%Straight Lines [id:da01998135746290175] 
\draw [color={rgb, 255:red, 26; green, 140; blue, 144 }  ,draw opacity=0.2 ][line width=1.5]    (79.12,75.21) -- (79.53,126.55) ;
%Straight Lines [id:da26622424563819] 
\draw [color={rgb, 255:red, 26; green, 140; blue, 144 }  ,draw opacity=0.2 ][line width=1.5]    (79.12,75.21) -- (36.24,51.89) ;
%Shape: Ellipse [id:dp4335914078205634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 239; blue, 214 }  ,fill opacity=1 ] (85.39,85.1) .. controls (85.39,79.88) and (89.74,75.64) .. (95.12,75.64) .. controls (100.49,75.64) and (104.85,79.88) .. (104.85,85.1) .. controls (104.85,90.33) and (100.49,94.57) .. (95.12,94.57) .. controls (89.74,94.57) and (85.39,90.33) .. (85.39,85.1) -- cycle ;
%Shape: Ellipse [id:dp49540539812828244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 239; blue, 214 }  ,fill opacity=1 ] (52.94,84.66) .. controls (52.94,79.43) and (57.3,75.2) .. (62.67,75.2) .. controls (68.05,75.2) and (72.41,79.43) .. (72.41,84.66) .. controls (72.41,89.89) and (68.05,94.12) .. (62.67,94.12) .. controls (57.3,94.12) and (52.94,89.89) .. (52.94,84.66) -- cycle ;
%Shape: Ellipse [id:dp5152293159682033] 
\draw   (224.4,11.53) .. controls (224.4,12.52) and (223.61,13.32) .. (222.64,13.32) .. controls (221.67,13.32) and (220.88,12.52) .. (220.88,11.53) .. controls (220.88,10.54) and (221.67,9.74) .. (222.64,9.74) .. controls (223.61,9.74) and (224.4,10.54) .. (224.4,11.53) -- cycle ;
%Shape: Ellipse [id:dp17314727968663957] 
\draw   (210.19,56.01) .. controls (210.19,57) and (209.4,57.8) .. (208.43,57.8) .. controls (207.46,57.8) and (206.67,57) .. (206.67,56.01) .. controls (206.67,55.03) and (207.46,54.23) .. (208.43,54.23) .. controls (209.4,54.23) and (210.19,55.03) .. (210.19,56.01) -- cycle ;
%Shape: Ellipse [id:dp9666612561599923] 
\draw   (266.19,52.44) .. controls (266.19,53.43) and (265.41,54.23) .. (264.44,54.23) .. controls (263.46,54.23) and (262.68,53.43) .. (262.68,52.44) .. controls (262.68,51.45) and (263.46,50.65) .. (264.44,50.65) .. controls (265.41,50.65) and (266.19,51.45) .. (266.19,52.44) -- cycle ;
%Straight Lines [id:da860500536316658] 
\draw [color={rgb, 255:red, 133; green, 12; blue, 26 }  ,draw opacity=1 ][line width=1.5]    (124,35.25) -- (190,35.25) ;
%Shape: Ellipse [id:dp9032835366302385] 
\draw   (203.26,109.93) .. controls (204.12,109.44) and (205.2,109.73) .. (205.68,110.57) .. controls (206.17,111.42) and (205.86,112.5) .. (205,112.99) .. controls (204.15,113.48) and (203.06,113.19) .. (202.58,112.35) .. controls (202.1,111.5) and (202.4,110.42) .. (203.26,109.93) -- cycle ;
%Shape: Polygon [id:dp3556700640532553] 
\draw  [draw opacity=0][shading=_kwqeioeca,_vavx9r1eo,path fading= _qfu7tcu0h ,fading transform={xshift=2}] (396.14,68.99) -- (365.36,68.97) -- (380.77,42.16) -- cycle ;
%Rounded Rect [id:dp32078485526514133] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (377.47,46.16) .. controls (376,44.43) and (376.2,41.82) .. (377.93,40.33) -- (389.74,30.16) .. controls (391.47,28.67) and (394.06,28.87) .. (395.54,30.61) -- (395.54,30.61) .. controls (397.01,32.34) and (396.81,34.95) .. (395.09,36.44) -- (383.27,46.61) .. controls (381.54,48.1) and (378.95,47.9) .. (377.47,46.16) -- cycle ;
%Rounded Rect [id:dp13812543423454327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (380.72,37.93) .. controls (379.24,36.2) and (379.44,33.59) .. (381.17,32.1) -- (381.33,31.97) .. controls (383.05,30.48) and (385.65,30.68) .. (387.12,32.42) -- (387.12,32.42) .. controls (388.6,34.15) and (388.4,36.76) .. (386.67,38.24) -- (386.51,38.38) .. controls (384.78,39.87) and (382.19,39.67) .. (380.72,37.93) -- cycle ;

%Rounded Rect [id:dp6171709209376495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (390.04,31.09) .. controls (390.97,29.01) and (393.41,28.09) .. (395.49,29.03) -- (409.65,35.44) .. controls (411.73,36.38) and (412.66,38.83) .. (411.73,40.91) -- (411.73,40.91) .. controls (410.79,42.99) and (408.36,43.92) .. (406.28,42.97) -- (392.12,36.56) .. controls (390.04,35.62) and (389.11,33.17) .. (390.04,31.09) -- cycle ;
%Rounded Rect [id:dp8942175767077016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (391.73,65.66) .. controls (393.04,63.8) and (395.61,63.36) .. (397.47,64.68) -- (410.15,73.72) .. controls (412.01,75.04) and (412.45,77.62) .. (411.14,79.48) -- (411.14,79.48) .. controls (409.83,81.34) and (407.26,81.78) .. (405.41,80.46) -- (392.72,71.43) .. controls (390.86,70.11) and (390.42,67.53) .. (391.73,65.66) -- cycle ;
%Rounded Rect [id:dp19327236490696453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (400.46,66.81) .. controls (401.77,64.95) and (404.33,64.51) .. (406.19,65.83) -- (406.36,65.95) .. controls (408.21,67.27) and (408.65,69.85) .. (407.34,71.71) -- (407.34,71.71) .. controls (406.03,73.58) and (403.46,74.02) .. (401.61,72.69) -- (401.44,72.58) .. controls (399.59,71.26) and (399.15,68.67) .. (400.46,66.81) -- cycle ;

%Rounded Rect [id:dp8131046321777231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (419.75,61.39) .. controls (421.56,62.76) and (421.92,65.35) .. (420.56,67.17) -- (411.16,79.67) .. controls (409.8,81.48) and (407.22,81.84) .. (405.41,80.47) -- (405.41,80.47) .. controls (403.6,79.09) and (403.24,76.5) .. (404.61,74.69) -- (414,62.18) .. controls (415.37,60.37) and (417.94,60.01) .. (419.75,61.39) -- cycle ;
%Rounded Rect [id:dp6648770163729576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (370.46,66.6) .. controls (371.26,68.74) and (370.16,71.12) .. (368.03,71.92) -- (353.48,77.36) .. controls (351.34,78.16) and (348.97,77.07) .. (348.18,74.93) -- (348.18,74.93) .. controls (347.39,72.79) and (348.48,70.41) .. (350.61,69.61) -- (365.17,64.17) .. controls (367.3,63.37) and (369.67,64.46) .. (370.46,66.6) -- cycle ;
%Rounded Rect [id:dp0020746552470547464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (364.6,73.2) .. controls (365.39,75.34) and (364.3,77.72) .. (362.17,78.52) -- (362,78.58) .. controls (359.86,79.38) and (357.49,78.29) .. (356.7,76.16) -- (356.7,76.16) .. controls (355.91,74.02) and (357,71.63) .. (359.13,70.84) -- (359.3,70.77) .. controls (361.44,69.97) and (363.81,71.06) .. (364.6,73.2) -- cycle ;

%Rounded Rect [id:dp31089650333918817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (359.55,55.6) .. controls (361.62,56.53) and (362.54,58.97) .. (361.62,61.05) -- (355.23,75.36) .. controls (354.3,77.43) and (351.87,78.35) .. (349.8,77.42) -- (349.8,77.42) .. controls (347.73,76.48) and (346.81,74.04) .. (347.73,71.97) -- (354.12,57.66) .. controls (355.05,55.59) and (357.48,54.66) .. (359.55,55.6) -- cycle ;
%Shape: Ellipse [id:dp9210590891811983] 
\draw   (364.83,67.98) .. controls (364.83,68.97) and (365.63,69.77) .. (366.61,69.77) .. controls (367.59,69.77) and (368.39,68.97) .. (368.39,67.98) .. controls (368.39,66.99) and (367.59,66.19) .. (366.61,66.19) .. controls (365.63,66.19) and (364.83,66.99) .. (364.83,67.98) -- cycle ;
%Shape: Ellipse [id:dp07968696217427818] 
\draw   (393.27,67.84) .. controls (393.27,68.82) and (394.06,69.62) .. (395.05,69.62) .. controls (396.03,69.62) and (396.82,68.82) .. (396.82,67.84) .. controls (396.82,66.85) and (396.03,66.05) .. (395.05,66.05) .. controls (394.06,66.05) and (393.27,66.85) .. (393.27,67.84) -- cycle ;
%Shape: Ellipse [id:dp9871660366961106] 
\draw   (378.99,43.23) .. controls (378.99,44.22) and (379.78,45.02) .. (380.77,45.02) .. controls (381.75,45.02) and (382.54,44.22) .. (382.54,43.23) .. controls (382.54,42.25) and (381.75,41.44) .. (380.77,41.44) .. controls (379.78,41.44) and (378.99,42.25) .. (378.99,43.23) -- cycle ;
%Shape: Ellipse [id:dp18429272159636256] 
\draw   (391.93,32.65) .. controls (391.93,33.63) and (392.72,34.44) .. (393.7,34.44) .. controls (394.69,34.44) and (395.48,33.63) .. (395.48,32.65) .. controls (395.48,31.66) and (394.69,30.86) .. (393.7,30.86) .. controls (392.72,30.86) and (391.93,31.66) .. (391.93,32.65) -- cycle ;
%Shape: Ellipse [id:dp5084476851387654] 
\draw   (406.29,77.13) .. controls (406.29,78.12) and (407.08,78.92) .. (408.07,78.92) .. controls (409.05,78.92) and (409.84,78.12) .. (409.84,77.13) .. controls (409.84,76.15) and (409.05,75.35) .. (408.07,75.35) .. controls (407.08,75.35) and (406.29,76.15) .. (406.29,77.13) -- cycle ;
%Shape: Ellipse [id:dp631954556687552] 
\draw   (349.7,73.56) .. controls (349.7,74.55) and (350.49,75.35) .. (351.47,75.35) .. controls (352.46,75.35) and (353.25,74.55) .. (353.25,73.56) .. controls (353.25,72.57) and (352.46,71.77) .. (351.47,71.77) .. controls (350.49,71.77) and (349.7,72.57) .. (349.7,73.56) -- cycle ;

%Straight Lines [id:da3318812053353357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (402.14,34.99) -- (415.89,23.88) ;
\draw [shift={(419,21.37)}, rotate = 141.08] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(400.88,36)}, rotate = 321.08] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;

%Shape: Polygon [id:dp48759576557377504] 
\draw  [draw opacity=0][shading=_hmoura2w3,_6xsxpijld,path fading= _gov84lpt3 ,fading transform={xshift=2}] (468.47,70.73) -- (483.79,43.86) -- (499.25,70.65) -- cycle ;
%Rounded Rect [id:dp6890838240202868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (497.44,65.78) .. controls (499.67,65.36) and (501.82,66.82) .. (502.24,69.05) -- (505.15,84.48) .. controls (505.57,86.71) and (504.1,88.86) .. (501.87,89.28) -- (501.87,89.28) .. controls (499.64,89.71) and (497.49,88.25) .. (497.07,86.02) -- (494.16,70.59) .. controls (493.74,68.36) and (495.21,66.21) .. (497.44,65.78) -- cycle ;
%Rounded Rect [id:dp78785307765904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 157; green, 157; blue, 157 }  ,fill opacity=1 ] (502.93,72.7) .. controls (505.15,72.28) and (507.3,73.74) .. (507.72,75.97) -- (507.77,76.23) .. controls (508.19,78.46) and (506.73,80.61) .. (504.5,81.04) -- (504.5,81.04) .. controls (502.27,81.46) and (500.12,80) .. (499.7,77.77) -- (499.65,77.51) .. controls (499.23,75.28) and (500.7,73.13) .. (502.93,72.7) -- cycle ;

%Rounded Rect [id:dp1633109227294871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 86; green, 86; blue, 86 }  ,fill opacity=1 ] (504.19,84.25) .. controls (505.52,86.09) and (505.11,88.68) .. (503.27,90.02) -- (490.68,99.2) .. controls (488.84,100.54) and (486.27,100.13) .. (484.94,98.29) -- (484.94,98.29) .. controls (483.61,96.44) and (484.02,93.86) .. (485.86,92.51) -- (498.44,83.33) .. controls (500.28,81.99) and (502.85,82.4) .. (504.19,84.25) -- cycle ;
%Rounded Rect [id:dp7699269382622949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (473.53,68.53) .. controls (474.49,70.6) and (473.59,73.06) .. (471.52,74.02) -- (457.43,80.6) .. controls (455.37,81.56) and (452.92,80.67) .. (451.96,78.6) -- (451.96,78.6) .. controls (451.01,76.53) and (451.91,74.07) .. (453.97,73.1) -- (468.06,66.53) .. controls (470.13,65.56) and (472.58,66.46) .. (473.53,68.53) -- cycle ;
%Rounded Rect [id:dp5413480872697252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 110; blue, 2 }  ,fill opacity=1 ] (468.2,75.57) .. controls (469.16,77.64) and (468.26,80.1) .. (466.19,81.07) -- (466.02,81.15) .. controls (463.95,82.11) and (461.51,81.21) .. (460.55,79.14) -- (460.55,79.14) .. controls (459.6,77.07) and (460.5,74.61) .. (462.56,73.65) -- (462.73,73.57) .. controls (464.8,72.61) and (467.25,73.5) .. (468.2,75.57) -- cycle ;

%Rounded Rect [id:dp30143451814149547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 137; green, 72; blue, 0 }  ,fill opacity=1 ] (463.29,95.11) .. controls (461.2,96.01) and (458.79,95.04) .. (457.9,92.95) -- (451.79,78.52) .. controls (450.9,76.43) and (451.87,74) .. (453.96,73.11) -- (453.96,73.11) .. controls (456.05,72.21) and (458.46,73.18) .. (459.34,75.27) -- (465.46,89.7) .. controls (466.35,91.8) and (465.38,94.22) .. (463.29,95.11) -- cycle ;
%Rounded Rect [id:dp21499509201425226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (483.3,49.5) .. controls (481.07,49.13) and (479.55,47.01) .. (479.92,44.77) -- (482.47,29.28) .. controls (482.84,27.04) and (484.95,25.53) .. (487.19,25.9) -- (487.19,25.9) .. controls (489.43,26.28) and (490.95,28.4) .. (490.58,30.64) -- (488.03,46.12) .. controls (487.66,48.36) and (485.54,49.88) .. (483.3,49.5) -- cycle ;
%Rounded Rect [id:dp6286943412138255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 213; green, 196; blue, 27 }  ,fill opacity=1 ] (480.52,41.1) .. controls (478.29,40.73) and (476.77,38.61) .. (477.14,36.37) -- (477.18,36.11) .. controls (477.55,33.87) and (479.67,32.36) .. (481.9,32.73) -- (481.9,32.73) .. controls (484.14,33.11) and (485.66,35.22) .. (485.29,37.46) -- (485.25,37.73) .. controls (484.88,39.97) and (482.76,41.48) .. (480.52,41.1) -- cycle ;

%Rounded Rect [id:dp39696585498349113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 130; blue, 14 }  ,fill opacity=1 ] (498.22,45.44) .. controls (496.38,46.78) and (493.81,46.38) .. (492.48,44.53) -- (483.33,31.85) .. controls (482,30.01) and (482.41,27.43) .. (484.25,26.09) -- (484.25,26.09) .. controls (486.08,24.75) and (488.65,25.15) .. (489.98,27) -- (499.13,39.68) .. controls (500.46,41.52) and (500.05,44.1) .. (498.22,45.44) -- cycle ;
%Shape: Ellipse [id:dp6521811949072236] 
\draw   (484.91,43.9) .. controls (484.06,43.41) and (482.97,43.7) .. (482.49,44.56) .. controls (482,45.42) and (482.29,46.51) .. (483.14,47) .. controls (484,47.49) and (485.08,47.2) .. (485.57,46.34) .. controls (486.06,45.48) and (485.76,44.39) .. (484.91,43.9) -- cycle ;
%Shape: Ellipse [id:dp630736039073543] 
\draw   (470.89,68.79) .. controls (470.04,68.3) and (468.96,68.59) .. (468.47,69.45) .. controls (467.98,70.31) and (468.27,71.4) .. (469.13,71.89) .. controls (469.98,72.38) and (471.06,72.09) .. (471.55,71.23) .. controls (472.04,70.37) and (471.74,69.28) .. (470.89,68.79) -- cycle ;
%Shape: Ellipse [id:dp5230066191314997] 
\draw   (499.21,68.56) .. controls (498.36,68.07) and (497.28,68.37) .. (496.79,69.22) .. controls (496.3,70.08) and (496.59,71.17) .. (497.45,71.66) .. controls (498.3,72.15) and (499.38,71.86) .. (499.87,71) .. controls (500.36,70.14) and (500.06,69.05) .. (499.21,68.56) -- cycle ;
%Shape: Ellipse [id:dp9699290827147569] 
\draw   (501.91,85.12) .. controls (501.06,84.63) and (499.97,84.92) .. (499.48,85.78) .. controls (498.99,86.64) and (499.29,87.73) .. (500.14,88.22) .. controls (500.99,88.71) and (502.08,88.41) .. (502.57,87.56) .. controls (503.05,86.7) and (502.76,85.61) .. (501.91,85.12) -- cycle ;
%Shape: Ellipse [id:dp9598317780058867] 
\draw   (487.63,27.91) .. controls (486.77,27.42) and (485.69,27.72) .. (485.2,28.58) .. controls (484.71,29.43) and (485.01,30.53) .. (485.86,31.02) .. controls (486.71,31.51) and (487.8,31.21) .. (488.28,30.36) .. controls (488.77,29.5) and (488.48,28.41) .. (487.63,27.91) -- cycle ;

%Straight Lines [id:da045993884126937834] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (494.25,93.52) -- (499.88,112.93) ;
\draw [shift={(501,116.77)}, rotate = 253.81] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(493.8,91.97)}, rotate = 73.81] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Shape: Ellipse [id:dp9704983943273493] 
\draw   (456.4,75.53) .. controls (455.55,75.04) and (454.46,75.33) .. (453.97,76.19) .. controls (453.49,77.05) and (453.78,78.14) .. (454.63,78.63) .. controls (455.48,79.12) and (456.57,78.83) .. (457.06,77.97) .. controls (457.55,77.11) and (457.25,76.02) .. (456.4,75.53) -- cycle ;
%Straight Lines [id:da4805931393363374] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]    (444.2,61.81) -- (430.6,61.81) ;
\draw [shift={(448.2,61.81)}, rotate = 180] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Straight Lines [id:da5679371790661425] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]    (96.71,74.78) ;
\draw [shift={(96.67,77.96)}, rotate = 270.69] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8527831256973373] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]    (71.29,91.13) ;
\draw [shift={(68.06,89.6)}, rotate = 25.46] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da23365863161786926] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]    (68.52,60.98) -- (69,60.61) ;
\draw [shift={(72.14,58.13)}, rotate = 141.79] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5496401704101894] 
\draw [color={rgb, 255:red, 227; green, 227; blue, 227 }  ,draw opacity=0.44 ][line width=1.5]    (-0.4,-2.68) -- (521.5,-2.08) ;
%Straight Lines [id:da07802655665275382] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ]   (367.98,119.1) -- (395.39,131.84) ;
\draw [shift={(398.11,133.1)}, rotate = 204.92] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(367.98,119.1)}, rotate = 24.92] [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24465126596082865] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ]   (367.98,129.1) -- (395.39,141.84) ;
\draw [shift={(398.11,143.1)}, rotate = 204.92] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(367.98,129.1)}, rotate = 24.92] [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6474875847803996] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ]   (367.76,140.25) -- (394.89,118.9) ;
\draw [shift={(397.25,117.05)}, rotate = 141.81] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(367.76,140.25)}, rotate = 321.81] [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Ellipse [id:dp5052846953008523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 239; blue, 214 }  ,fill opacity=1 ] (223.79,61.73) .. controls (223.79,56.5) and (228.14,52.26) .. (233.52,52.26) .. controls (238.89,52.26) and (243.25,56.5) .. (243.25,61.73) .. controls (243.25,66.95) and (238.89,71.19) .. (233.52,71.19) .. controls (228.14,71.19) and (223.79,66.95) .. (223.79,61.73) -- cycle ;
%Straight Lines [id:da10960592733203134] 
\draw [color={rgb, 255:red, 26; green, 140; blue, 144 }  ,draw opacity=0.2 ][line width=1.5]    (233.52,79.61) -- (233.93,130.95) ;
%Shape: Ellipse [id:dp0809348586473091] 
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 239; blue, 214 }  ,fill opacity=1 ] (203.25,89.32) .. controls (203.25,82.85) and (208.52,77.6) .. (215.03,77.6) .. controls (221.53,77.6) and (226.81,82.85) .. (226.81,89.32) .. controls (226.81,95.8) and (221.53,101.05) .. (215.03,101.05) .. controls (208.52,101.05) and (203.25,95.8) .. (203.25,89.32) -- cycle ;
%Straight Lines [id:da8642186192418282] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]    (244.89,65.56) -- (244.81,65.5) ;
\draw [shift={(241.78,62.9)}, rotate = 40.6] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da7967330873045488] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]    (217.11,72.9) -- (216.54,75.69) ;
\draw [shift={(215.75,79.61)}, rotate = 281.5] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Ellipse [id:dp057756606294922186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 239; green, 239; blue, 214 }  ,fill opacity=1 ] (238.56,89.07) .. controls (238.56,82.73) and (243.86,77.6) .. (250.4,77.6) .. controls (256.95,77.6) and (262.25,82.73) .. (262.25,89.07) .. controls (262.25,95.41) and (256.95,100.55) .. (250.4,100.55) .. controls (243.86,100.55) and (238.56,95.41) .. (238.56,89.07) -- cycle ;
%Straight Lines [id:da8723906384872264] 
\draw [color={rgb, 255:red, 15; green, 93; blue, 90 }  ,draw opacity=1 ][line width=1.5]    (237.78,97.34) -- (240.39,96.09) ;
\draw [shift={(244,94.37)}, rotate = 154.5] [fill={rgb, 255:red, 15; green, 93; blue, 90 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da9172332274607657] 
\draw [color={rgb, 255:red, 60; green, 59; blue, 59 }  ,draw opacity=0.73 ][line width=1.5]    (332,149.92) -- (332,0.92) ;
%Straight Lines [id:da7109098973276518] 
\draw [color={rgb, 255:red, 26; green, 140; blue, 144 }  ,draw opacity=0.2 ][line width=1.5]    (233.52,79.61) -- (277.94,56.86) ;
%Straight Lines [id:da16156834395551756] 
\draw [color={rgb, 255:red, 26; green, 140; blue, 144 }  ,draw opacity=0.2 ][line width=1.5]    (233.52,79.61) -- (190.64,56.29) ;

% Text Node
\draw (75.27,50.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (97.5,61.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}$};
% Text Node
\draw (90.94,80.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}$};
% Text Node
\draw (55.61,77.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}^{2}$};
% Text Node
\draw (72.28,93.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}$};
% Text Node
\draw (49.71,59.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}$};
% Text Node
\draw (84.94,138.71) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(g_{r}\morphOp\q,g_{r}\triangleright \dq)$};
% Text Node
\draw (2.34,136.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$(g_{r}^{2}\morphOp\q ,g_{r}^{2} \triangleright \dq)$};
% Text Node
\draw (151,22.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{f}$};
% Text Node
\draw (152.45,137.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 108; green, 19; blue, 19 }  ,opacity=1 ]  {$( g_{r} g_{f} \triangleright \q ,g_{r} g_{f} \triangleright \dq)$};
% Text Node
\draw (248.63,9.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 108; green, 19; blue, 19 }  ,opacity=1 ]  {$( g_{f} \triangleright \q ,g_{f} \triangleright \dq)$};
% Text Node
\draw (35.54,10.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(\q ,\dq)$};
% Text Node
\draw (243.73,136.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 108; green, 19; blue, 19 }  ,opacity=1 ]  {$( g_{r}^{2} g_{f} \triangleright \q ,g_{r}^{2} g_{f} \triangleright \dq)$};
% Text Node
\draw (228.53,101.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{f}$};
% Text Node
\draw (5.4,-22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\G[\base]=\DihedralGroup[2\cdot 3] =\left\{e,g_{r} ,g_{r}^{2} ,g_{f} , g_{f}\Gcomp g_{r}, g_{f}\Gcomp g_{r}^{2} |g_{f}^{2} =g_{r}^{3} =e\right\}$};
% Text Node
\draw (332.07,-19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbb{G=C}_{3} =\left\{e,g_{r} ,g_{r}^{2} |g_{r}^{3} =e\right\} < \mathbb{G_{\mathnormal{B}}}$};
% Text Node
\draw (357.79,1.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbb{S} =\{l\}$};
% Text Node
\draw (433.33,49.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}$};
% Text Node
\draw (333.79,113.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{bmatrix}
\mathcal{M}_{l_{1}}\\
\mathcal{M}_{l_{2}}\\
\mathcal{M}_{l_{3}}
\end{bmatrix}$};
% Text Node
\draw (396.64,115.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{bmatrix}
\mathcal{M}_{l_{3}}\\
\mathcal{M}_{l_{1}}\\
\mathcal{M}_{l_{2}}
\end{bmatrix}$};
% Text Node
\draw (374.83,110.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 15; green, 93; blue, 90 }  ,opacity=1 ]  {$g_{r}$};
% Text Node
\draw (335.93,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 135; green, 132; blue, 132 }  ,opacity=1 ]  {$\mathcal{M}_{[ l]}$};
% Text Node
\draw (391.21,99.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 135; green, 132; blue, 132 }  ,opacity=1 ]  {$\textcolor[rgb]{0.58,0.58,0.58}{g_{r}\mathcal{\triangleright M}_{[ l]}}$};
% Text Node
\draw (226.67,56.44) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{r}$};
% Text Node
\draw (251.9,66.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}$};
% Text Node
\draw (239.12,81.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{f} g{_{r}^{2}}$};
% Text Node
\draw (206.01,84.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{f} g_{r}$};
% Text Node
\draw (204.11,63.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r}$};
% Text Node
\draw (434,1.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbb{S}_{l} =\{l_{1} ,l_{2} ,l_{3}\}$};
% Text Node
\draw (370.71,60.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 111; green, 106; blue, 106 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (366.51,31.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 111; green, 106; blue, 106 }  ,opacity=1 ]  {$l_{1}$};
% Text Node
\draw (365,75.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 111; green, 106; blue, 106 }  ,opacity=1 ]  {$l_{2}$};
% Text Node
\draw (389.57,75.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 111; green, 106; blue, 106 }  ,opacity=1 ]  {$l_{3}$};
% Text Node
\draw (422.33,24.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 157; green, 1; blue, 19 }  ,opacity=1 ]  {$\dot{r}_{l,l_{1},2}$};
% Text Node
\draw (430.15,125.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 157; green, 1; blue, 19 }  ,opacity=1 ]  {$g_r\triangleright \dot{r}_{l,l_{1} ,1} =\dot{r}_{l,g_{r}(l_{1}),2}$};
% Text Node
\draw (469.31,40) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 111; green, 106; blue, 106 }  ,opacity=1 ]  {$l_{1}$};
% Text Node
\draw (461,56.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 111; green, 106; blue, 106 }  ,opacity=1 ]  {$l_{2}$};
% Text Node
\draw (496.37,55.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 111; green, 106; blue, 106 }  ,opacity=1 ]  {$l_{3}$};
% Text Node
\draw (155.5,156.21) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{14.28pt}\setlength\topsep{0pt}
(a)
\end{minipage}};
% Text Node
\draw (435.5,156.21) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{14.28pt}\setlength\topsep{0pt}
(b)
\end{minipage}};


\end{tikzpicture}


==> images/K4_solo_data_augmentation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,266); %set diagram left start at 0, and has height of 266

%Image [id:dp5752376708624269] 
\draw (171.68,129.24) node  {\includegraphics[width=251.37pt,height=92.24pt]{K4_solo_back_view_banner.jpg}};
%Shape: Rectangle [id:dp9051465903455915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.37 ] (34.8,29.5) -- (188.2,29.5) -- (188.2,110.13) -- (34.8,110.13) -- cycle ;
%Shape: Rectangle [id:dp8445290882230287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.37 ] (188.6,29.72) -- (333.4,29.72) -- (333.4,198.5) -- (188.6,198.5) -- cycle ;

%Rounded Rect [id:dp01211896054040218] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.17 ] (391.14,148.15) .. controls (391.14,146.04) and (392.85,144.33) .. (394.96,144.33) -- (477.43,144.33) .. controls (479.54,144.33) and (481.25,146.04) .. (481.25,148.15) -- (481.25,149.01) .. controls (481.25,151.12) and (479.54,152.83) .. (477.43,152.83) -- (394.96,152.83) .. controls (392.85,152.83) and (391.14,151.12) .. (391.14,149.01) -- cycle ;
%Rounded Rect [id:dp4039850181309901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.09 ] (347.94,54.3) .. controls (347.94,52.32) and (349.55,50.71) .. (351.54,50.71) -- (476.84,50.71) .. controls (478.83,50.71) and (480.43,52.32) .. (480.43,54.3) -- (480.43,203.85) .. controls (480.43,205.83) and (478.83,207.44) .. (476.84,207.44) -- (351.54,207.44) .. controls (349.55,207.44) and (347.94,205.83) .. (347.94,203.85) -- cycle ;
%Rounded Rect [id:dp3052698570967176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.17 ] (391.54,171.27) .. controls (391.54,168.73) and (393.6,166.67) .. (396.14,166.67) -- (476.66,166.67) .. controls (479.2,166.67) and (481.25,168.73) .. (481.25,171.27) -- (481.25,202.84) .. controls (481.25,205.38) and (479.2,207.44) .. (476.66,207.44) -- (396.14,207.44) .. controls (393.6,207.44) and (391.54,205.38) .. (391.54,202.84) -- cycle ;
%Rounded Rect [id:dp28805844530054814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 148; blue, 151 }  ,fill opacity=0.17 ] (391.54,69.77) .. controls (391.54,65.75) and (394.8,62.48) .. (398.83,62.48) -- (473.97,62.48) .. controls (477.99,62.48) and (481.25,65.75) .. (481.25,69.77) -- (481.25,119.8) .. controls (481.25,123.82) and (477.99,127.08) .. (473.97,127.08) -- (398.83,127.08) .. controls (394.8,127.08) and (391.54,123.82) .. (391.54,119.8) -- cycle ;
%Image [id:dp9535695256294805] 
\draw (553.52,99.24) node  {\includegraphics[width=51.56pt,height=64.17pt]{Presentation1-2.jpg}};
%Straight Lines [id:da738462567636246] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (486.86,95.96) -- (472.14,95.65) ;
\draw [shift={(469.14,95.59)}, rotate = 1.21] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21445268389784444] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][line width=0.75]    (499.78,122.49) -- (533.64,72.96) ;
%Straight Lines [id:da3867972981695176] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (508.89,108.71) -- (521.92,108.77) ;
\draw [shift={(508.89,108.71)}, rotate = 0.25] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da705705747609386] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (499.78,122.49) -- (521.82,122.68) ;
\draw [shift={(499.78,122.49)}, rotate = 0.49] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Rectangle [id:dp8312728685091655] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (356.53,131.6) -- (356.54,137.15) -- (350.56,137.17) -- (350.54,131.62) -- cycle ;
%Shape: Rectangle [id:dp471560351651483] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (362.57,131.58) -- (362.59,137.14) -- (356.6,137.15) -- (356.59,131.6) -- cycle ;
%Shape: Rectangle [id:dp09260758560247084] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (374.46,131.6) -- (374.48,137.15) -- (368.5,137.17) -- (368.48,131.62) -- cycle ;
%Shape: Rectangle [id:dp4795372587683404] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (380.51,131.58) -- (380.53,137.14) -- (374.54,137.15) -- (374.53,131.6) -- cycle ;
%Shape: Rectangle [id:dp010606460158620656] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (368.55,131.62) -- (368.56,137.17) -- (362.58,137.19) -- (362.56,131.63) -- cycle ;
%Shape: Rectangle [id:dp4573738637330309] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (392.4,131.6) -- (392.42,137.15) -- (386.44,137.17) -- (386.42,131.62) -- cycle ;
%Shape: Rectangle [id:dp3683971361862415] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (398.45,131.58) -- (398.47,137.14) -- (392.48,137.15) -- (392.47,131.6) -- cycle ;
%Shape: Rectangle [id:dp20295752243715803] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (386.49,131.62) -- (386.5,137.17) -- (380.52,137.19) -- (380.5,131.63) -- cycle ;
%Shape: Rectangle [id:dp4505925322309745] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (410.34,131.6) -- (410.36,137.15) -- (404.38,137.17) -- (404.36,131.62) -- cycle ;
%Shape: Rectangle [id:dp7396947135922554] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (404.42,131.62) -- (404.44,137.17) -- (398.46,137.19) -- (398.44,131.63) -- cycle ;
%Shape: Rectangle [id:dp5909315748082111] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (422.35,131.6) -- (422.37,137.15) -- (416.39,137.17) -- (416.37,131.62) -- cycle ;
%Shape: Rectangle [id:dp05076277362492321] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (428.4,131.58) -- (428.41,137.14) -- (422.43,137.15) -- (422.42,131.6) -- cycle ;
%Shape: Rectangle [id:dp3232331019947514] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (416.43,131.62) -- (416.45,137.17) -- (410.47,137.19) -- (410.45,131.63) -- cycle ;
%Shape: Rectangle [id:dp7415207492118681] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (440.29,131.6) -- (440.31,137.15) -- (434.33,137.17) -- (434.31,131.62) -- cycle ;
%Shape: Rectangle [id:dp9099465643978402] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (434.37,131.62) -- (434.39,137.17) -- (428.41,137.19) -- (428.39,131.63) -- cycle ;
%Shape: Rectangle [id:dp6922019590019819] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (452.3,131.6) -- (452.32,137.15) -- (446.34,137.17) -- (446.32,131.62) -- cycle ;
%Shape: Rectangle [id:dp2275897727906353] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (458.35,131.58) -- (458.36,137.14) -- (452.38,137.15) -- (452.36,131.6) -- cycle ;
%Shape: Rectangle [id:dp053965512036695085] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (446.38,131.62) -- (446.4,137.17) -- (440.42,137.19) -- (440.4,131.63) -- cycle ;
%Shape: Rectangle [id:dp8883738317519037] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (470.24,131.6) -- (470.26,137.15) -- (464.28,137.17) -- (464.26,131.62) -- cycle ;
%Shape: Rectangle [id:dp24040780366330505] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (464.32,131.62) -- (464.34,137.17) -- (458.36,137.19) -- (458.34,131.63) -- cycle ;

%Shape: Rectangle [id:dp8648764870158758] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (386.31,158.71) -- (386.33,163.77) -- (380.31,163.79) -- (380.3,158.72) -- cycle ;
%Shape: Rectangle [id:dp6832641670649389] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (392.39,158.71) -- (392.41,163.77) -- (386.39,163.79) -- (386.38,158.72) -- cycle ;
%Shape: Rectangle [id:dp29609110593165666] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 191; blue, 172 }  ,fill opacity=1 ] (380.36,158.71) -- (380.38,163.77) -- (374.36,163.79) -- (374.34,158.72) -- cycle ;
%Shape: Rectangle [id:dp4901964181830696] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (404.36,158.71) -- (404.37,163.77) -- (398.36,163.79) -- (398.34,158.72) -- cycle ;
%Shape: Rectangle [id:dp03121628672842558] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (410.44,158.71) -- (410.45,163.77) -- (404.44,163.79) -- (404.42,158.72) -- cycle ;
%Shape: Rectangle [id:dp22049024838355935] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 206; blue, 199 }  ,fill opacity=1 ] (398.4,158.71) -- (398.42,163.77) -- (392.4,163.79) -- (392.39,158.72) -- cycle ;
%Shape: Rectangle [id:dp7833267408564151] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (422.68,158.71) -- (422.7,163.77) -- (416.68,163.79) -- (416.66,158.72) -- cycle ;
%Shape: Rectangle [id:dp2846622132455132] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (428.76,158.71) -- (428.78,163.77) -- (422.76,163.79) -- (422.74,158.72) -- cycle ;
%Shape: Rectangle [id:dp6117314234391571] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 206; green, 172; blue, 173 }  ,fill opacity=1 ] (416.73,158.71) -- (416.74,163.77) -- (410.73,163.79) -- (410.71,158.72) -- cycle ;
%Shape: Rectangle [id:dp45286746680088186] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (440.72,158.71) -- (440.74,163.77) -- (434.72,163.79) -- (434.71,158.72) -- cycle ;
%Shape: Rectangle [id:dp17076859099776232] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (446.8,158.71) -- (446.82,163.77) -- (440.8,163.79) -- (440.79,158.72) -- cycle ;
%Shape: Rectangle [id:dp3692916663451975] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 172; green, 191; blue, 206 }  ,fill opacity=1 ] (434.77,158.71) -- (434.79,163.77) -- (428.77,163.79) -- (428.75,158.72) -- cycle ;

%Image [id:dp8256843864777199] 
\draw (451.68,178.71) node  {\includegraphics[width=38.56pt,height=10.52pt]{W_4.jpg}};
%Image [id:dp9271741363680039] 
\draw (550.89,186.88) node  {\includegraphics[width=54.19pt,height=39.13pt]{Presentation1-1.jpg}};
%Image [id:dp014901190028089761] 
\draw (449.27,92.3) node  {\includegraphics[width=28.93pt,height=38.57pt]{W_hd.jpg}};
%Straight Lines [id:da1740482756972772] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (528.64,79.96) -- (552.64,79.96) ;
\draw [shift={(528.64,79.96)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9930530569514813] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (533.64,72.96) -- (552.89,72.96) ;
\draw [shift={(533.64,72.96)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da4142176773104196] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (517.89,96.21) -- (501.66,96) ;
\draw [shift={(498.66,95.96)}, rotate = 0.74] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(517.89,96.21)}, rotate = 180.74] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6462657681030683] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.84,102.89) -- (410.84,106.92) ;
\draw [shift={(410.84,109.92)}, rotate = 270] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da876439474126008] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (429.34,97.08) -- (420.53,97.02) ;
\draw [shift={(417.53,96.99)}, rotate = 0.43] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2284234163056198] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.84,121.72) -- (410.88,128.65) ;
\draw [shift={(410.9,131.65)}, rotate = 269.67] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6350367631349292] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.77,51.3) -- (410.9,88.09) ;
\draw [shift={(410.91,91.09)}, rotate = 269.81] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp022052242095550456] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (404.94,96.99) .. controls (404.94,93.74) and (407.58,91.09) .. (410.84,91.09) .. controls (414.1,91.09) and (416.74,93.74) .. (416.74,96.99) .. controls (416.74,100.25) and (414.1,102.89) .. (410.84,102.89) .. controls (407.58,102.89) and (404.94,100.25) .. (404.94,96.99) -- cycle ;
%Shape: Circle [id:dp9672748226074854] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (404.94,115.82) .. controls (404.94,112.56) and (407.58,109.92) .. (410.84,109.92) .. controls (414.1,109.92) and (416.74,112.56) .. (416.74,115.82) .. controls (416.74,119.08) and (414.1,121.72) .. (410.84,121.72) .. controls (407.58,121.72) and (404.94,119.08) .. (404.94,115.82) -- cycle ;
%Straight Lines [id:da17599688433299576] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (488.39,178.96) -- (481.34,179.12) ;
\draw [shift={(478.34,179.19)}, rotate = 358.71] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da54301849825854] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][line width=0.75]    (498.78,201.49) -- (522.55,167.23) ;
%Straight Lines [id:da31044339083751926] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (503.96,193.77) -- (519.78,193.86) ;
\draw [shift={(503.96,193.77)}, rotate = 0.33] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da499626008614386] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (498.78,201.49) -- (514.64,201.46) ;
\draw [shift={(498.78,201.49)}, rotate = 359.89] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8625019697114962] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (518.87,172.31) -- (548.32,172.31) ;
\draw [shift={(518.87,172.31)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8253027724218491] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (522.55,167.23) -- (553.23,167.31) ;
\draw [shift={(522.55,167.23)}, rotate = 0.15] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Circle [id:dp5570110683686933] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (486.86,178.96) .. controls (486.86,175.7) and (489.5,173.06) .. (492.76,173.06) .. controls (496.01,173.06) and (498.66,175.7) .. (498.66,178.96) .. controls (498.66,182.22) and (496.01,184.86) .. (492.76,184.86) .. controls (489.5,184.86) and (486.86,182.22) .. (486.86,178.96) -- cycle ;
%Straight Lines [id:da45638348583258526] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (514.23,178.95) -- (501.66,178.96) ;
\draw [shift={(498.66,178.96)}, rotate = 359.96] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(514.23,178.95)}, rotate = 179.96] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da16737494644737994] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (507.78,187.95) -- (524.87,187.95) ;
\draw [shift={(507.78,187.95)}, rotate = 0] [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ][fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8545860670466392] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.84,184.89) -- (410.84,188.92) ;
\draw [shift={(410.84,191.92)}, rotate = 270] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8871817677301315] 
\draw [color={rgb, 255:red, 122; green, 67; blue, 67 }  ,draw opacity=1 ]   (425.87,178.95) -- (419.53,178.98) ;
\draw [shift={(416.53,178.99)}, rotate = 359.72] [fill={rgb, 255:red, 122; green, 67; blue, 67 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5422719358652344] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.89,164.33) -- (410.91,170.09) ;
\draw [shift={(410.92,173.09)}, rotate = 269.85] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp49753512003064526] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (404.94,178.99) .. controls (404.94,175.74) and (407.58,173.09) .. (410.84,173.09) .. controls (414.1,173.09) and (416.74,175.74) .. (416.74,178.99) .. controls (416.74,182.25) and (414.1,184.89) .. (410.84,184.89) .. controls (407.58,184.89) and (404.94,182.25) .. (404.94,178.99) -- cycle ;
%Shape: Circle [id:dp6141478310829829] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (404.94,197.82) .. controls (404.94,194.56) and (407.58,191.92) .. (410.84,191.92) .. controls (414.1,191.92) and (416.74,194.56) .. (416.74,197.82) .. controls (416.74,201.08) and (414.1,203.72) .. (410.84,203.72) .. controls (407.58,203.72) and (404.94,201.08) .. (404.94,197.82) -- cycle ;
%Straight Lines [id:da7614928635739464] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.84,203.72) -- (410.94,211.68) ;
\draw [shift={(410.94,211.68)}, rotate = 89.27] [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp18166046649386391] 
\draw  [color={rgb, 255:red, 209; green, 205; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 245; blue, 242 }  ,fill opacity=1 ] (486.86,95.96) .. controls (486.86,92.7) and (489.5,90.06) .. (492.76,90.06) .. controls (496.01,90.06) and (498.66,92.7) .. (498.66,95.96) .. controls (498.66,99.22) and (496.01,101.86) .. (492.76,101.86) .. controls (489.5,101.86) and (486.86,99.22) .. (486.86,95.96) -- cycle ;
%Straight Lines [id:da4332790982942467] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.56,153) -- (410.61,155.73) ;
\draw [shift={(410.66,158.73)}, rotate = 269.01] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5550786026063599] 
\draw [color={rgb, 255:red, 88; green, 87; blue, 87 }  ,draw opacity=1 ]   (410.54,138.77) -- (410.6,141.73) ;
\draw [shift={(410.66,144.73)}, rotate = 268.91] [fill={rgb, 255:red, 88; green, 87; blue, 87 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp29965100975680237] 
\draw   (406.73,148.79) .. controls (406.73,148.91) and (406.82,149) .. (406.93,149) .. controls (407.05,149) and (407.14,148.91) .. (407.14,148.79) .. controls (407.14,148.68) and (407.05,148.58) .. (406.93,148.58) .. controls (406.82,148.58) and (406.73,148.68) .. (406.73,148.79) -- cycle ;
%Shape: Circle [id:dp8908707730132475] 
\draw   (410.73,148.79) .. controls (410.73,148.91) and (410.82,149) .. (410.93,149) .. controls (411.05,149) and (411.14,148.91) .. (411.14,148.79) .. controls (411.14,148.68) and (411.05,148.58) .. (410.93,148.58) .. controls (410.82,148.58) and (410.73,148.68) .. (410.73,148.79) -- cycle ;
%Shape: Circle [id:dp40586981887957396] 
\draw   (414.73,148.79) .. controls (414.73,148.91) and (414.82,149) .. (414.93,149) .. controls (415.05,149) and (415.14,148.91) .. (415.14,148.79) .. controls (415.14,148.68) and (415.05,148.58) .. (414.93,148.58) .. controls (414.82,148.58) and (414.73,148.68) .. (414.73,148.79) -- cycle ;

%Shape: Rectangle [id:dp5634162487006495] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (404.67,24.6) -- (404.69,31.61) -- (397.93,31.63) -- (397.91,24.62) -- cycle ;
%Shape: Rectangle [id:dp12791084254711538] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (431.46,24.6) -- (431.48,31.61) -- (424.71,31.63) -- (424.69,24.62) -- cycle ;
%Shape: Rectangle [id:dp8509158386569404] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (438.29,24.6) -- (438.31,31.61) -- (431.55,31.63) -- (431.53,24.62) -- cycle ;
%Shape: Rectangle [id:dp5323131611486174] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (424.76,24.6) -- (424.78,31.61) -- (418.02,31.63) -- (418,24.62) -- cycle ;
%Shape: Rectangle [id:dp7122782356014388] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (411.19,24.6) -- (411.21,31.61) -- (404.44,31.63) -- (404.42,24.62) -- cycle ;
%Shape: Rectangle [id:dp8036212532848581] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (417.71,24.6) -- (417.73,31.61) -- (410.96,31.63) -- (410.94,24.62) -- cycle ;
%Shape: Rectangle [id:dp37935825261913947] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (445.13,24.6) -- (445.15,31.61) -- (438.38,31.63) -- (438.36,24.62) -- cycle ;
%Shape: Rectangle [id:dp08973666763481858] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (451.65,24.6) -- (451.67,31.61) -- (444.9,31.63) -- (444.88,24.62) -- cycle ;
%Shape: Rectangle [id:dp0900664780852416] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (458.16,24.6) -- (458.18,31.61) -- (451.42,31.63) -- (451.4,24.62) -- cycle ;
%Shape: Rectangle [id:dp28693059483006667] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (384.91,24.78) -- (384.93,31.79) -- (378.17,31.81) -- (378.15,24.8) -- cycle ;
%Shape: Rectangle [id:dp9646685908346211] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (391.43,24.78) -- (391.45,31.79) -- (384.68,31.81) -- (384.66,24.8) -- cycle ;
%Shape: Rectangle [id:dp7023561058104955] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (397.94,24.78) -- (397.96,31.79) -- (391.2,31.81) -- (391.18,24.8) -- cycle ;

%Shape: Rectangle [id:dp7167014411067221] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (438.59,32.25) -- (438.61,39.26) -- (431.85,39.28) -- (431.83,32.27) -- cycle ;
%Shape: Rectangle [id:dp37365033480225107] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (385.82,32.25) -- (385.84,39.26) -- (379.08,39.28) -- (379.06,32.27) -- cycle ;
%Shape: Rectangle [id:dp03930102420036419] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (392.66,32.25) -- (392.68,39.26) -- (385.91,39.28) -- (385.89,32.27) -- cycle ;
%Shape: Rectangle [id:dp0782463856448028] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (379.13,32.25) -- (379.15,39.26) -- (372.38,39.28) -- (372.36,32.27) -- cycle ;
%Shape: Rectangle [id:dp9063702775451621] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (445.11,32.25) -- (445.13,39.26) -- (438.36,39.28) -- (438.35,32.27) -- cycle ;
%Shape: Rectangle [id:dp7937742728765984] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (451.63,32.25) -- (451.65,39.26) -- (444.88,39.28) -- (444.86,32.27) -- cycle ;
%Shape: Rectangle [id:dp9919121111139018] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (419.04,32.25) -- (419.06,39.26) -- (412.3,39.28) -- (412.28,32.27) -- cycle ;
%Shape: Rectangle [id:dp11332823888044752] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (425.56,32.25) -- (425.58,39.26) -- (418.82,39.28) -- (418.8,32.27) -- cycle ;
%Shape: Rectangle [id:dp5361774459824693] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (432.08,32.25) -- (432.1,39.26) -- (425.33,39.28) -- (425.31,32.27) -- cycle ;
%Shape: Rectangle [id:dp09964770719524263] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (399.5,32.25) -- (399.52,39.26) -- (392.75,39.28) -- (392.73,32.27) -- cycle ;
%Shape: Rectangle [id:dp7883047280164497] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (406.01,32.25) -- (406.03,39.26) -- (399.27,39.28) -- (399.25,32.27) -- cycle ;
%Shape: Rectangle [id:dp5777411775969001] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (412.53,32.25) -- (412.55,39.26) -- (405.78,39.28) -- (405.76,32.27) -- cycle ;
%Shape: Rectangle [id:dp5234712261657681] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (399.22,10.6) -- (399.24,17.61) -- (392.48,17.63) -- (392.46,10.62) -- cycle ;
%Shape: Rectangle [id:dp6386340684127971] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (465.01,10.6) -- (465.03,17.61) -- (458.26,17.63) -- (458.24,10.62) -- cycle ;
%Shape: Rectangle [id:dp17751646416964828] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (471.85,10.6) -- (471.86,17.61) -- (465.1,17.63) -- (465.08,10.62) -- cycle ;
%Shape: Rectangle [id:dp8649576098571716] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (458.32,10.6) -- (458.33,17.61) -- (451.57,17.63) -- (451.55,10.62) -- cycle ;
%Shape: Rectangle [id:dp9718279879701057] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (405.74,10.6) -- (405.76,17.61) -- (398.99,17.63) -- (398.98,10.62) -- cycle ;
%Shape: Rectangle [id:dp6760533492590872] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (412.26,10.6) -- (412.28,17.61) -- (405.51,17.63) -- (405.49,10.62) -- cycle ;
%Shape: Rectangle [id:dp9764945116545263] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (418.68,10.6) -- (418.69,17.61) -- (411.93,17.63) -- (411.91,10.62) -- cycle ;
%Shape: Rectangle [id:dp27991736832130787] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (425.19,10.6) -- (425.21,17.61) -- (418.45,17.63) -- (418.43,10.62) -- cycle ;
%Shape: Rectangle [id:dp687803751906517] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (431.71,10.6) -- (431.73,17.61) -- (424.96,17.63) -- (424.94,10.62) -- cycle ;
%Shape: Rectangle [id:dp8723372411519079] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (438.68,10.6) -- (438.7,17.61) -- (431.93,17.63) -- (431.92,10.62) -- cycle ;
%Shape: Rectangle [id:dp9911256520877669] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (445.2,10.6) -- (445.22,17.61) -- (438.45,17.63) -- (438.43,10.62) -- cycle ;
%Shape: Rectangle [id:dp7693984387957324] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (451.71,10.6) -- (451.73,17.61) -- (444.97,17.63) -- (444.95,10.62) -- cycle ;

%Shape: Rectangle [id:dp24650049687298892] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (432.45,17.82) -- (432.47,24.83) -- (425.71,24.85) -- (425.69,17.84) -- cycle ;
%Shape: Rectangle [id:dp7355750142517521] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (418.68,17.82) -- (418.7,24.83) -- (411.93,24.85) -- (411.91,17.84) -- cycle ;
%Shape: Rectangle [id:dp5379651835762287] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (425.52,17.82) -- (425.54,24.83) -- (418.77,24.85) -- (418.75,17.84) -- cycle ;
%Shape: Rectangle [id:dp7838648545402251] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (411.99,17.82) -- (412.01,24.83) -- (405.24,24.85) -- (405.22,17.84) -- cycle ;
%Shape: Rectangle [id:dp9466969609671891] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (438.97,17.82) -- (438.99,24.83) -- (432.22,24.85) -- (432.2,17.84) -- cycle ;
%Shape: Rectangle [id:dp5946158928732401] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (445.48,17.82) -- (445.5,24.83) -- (438.74,24.85) -- (438.72,17.84) -- cycle ;
%Shape: Rectangle [id:dp8168410935874011] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (451.9,17.82) -- (451.92,24.83) -- (445.16,24.85) -- (445.14,17.84) -- cycle ;
%Shape: Rectangle [id:dp1878016559478537] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (458.42,17.82) -- (458.44,24.83) -- (451.67,24.85) -- (451.65,17.84) -- cycle ;
%Shape: Rectangle [id:dp832193279648588] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (464.94,17.82) -- (464.95,24.83) -- (458.19,24.85) -- (458.17,17.84) -- cycle ;
%Shape: Rectangle [id:dp8913120036962576] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (392.35,17.82) -- (392.37,24.83) -- (385.61,24.85) -- (385.59,17.84) -- cycle ;
%Shape: Rectangle [id:dp528300012507626] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (398.87,17.82) -- (398.89,24.83) -- (392.12,24.85) -- (392.1,17.84) -- cycle ;
%Shape: Rectangle [id:dp7310484462475517] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (405.39,17.82) -- (405.41,24.83) -- (398.64,24.85) -- (398.62,17.84) -- cycle ;

%Shape: Rectangle [id:dp07666792708149206] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (396.96,232.66) -- (396.98,239.67) -- (390.21,239.69) -- (390.19,232.68) -- cycle ;
%Shape: Rectangle [id:dp6178738133345529] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (403.56,232.66) -- (403.58,239.67) -- (396.81,239.69) -- (396.79,232.68) -- cycle ;
%Shape: Rectangle [id:dp526207809907083] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (390.16,232.66) -- (390.18,239.67) -- (383.41,239.69) -- (383.39,232.68) -- cycle ;
%Shape: Rectangle [id:dp7037494986754302] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (410.06,232.66) -- (410.08,239.67) -- (403.31,239.69) -- (403.29,232.68) -- cycle ;
%Shape: Rectangle [id:dp6288572039369671] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (403.56,239.84) -- (403.58,246.85) -- (396.81,246.87) -- (396.79,239.86) -- cycle ;
%Shape: Rectangle [id:dp2960719313113067] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (383.52,239.84) -- (383.54,246.85) -- (376.77,246.87) -- (376.75,239.86) -- cycle ;
%Shape: Rectangle [id:dp6954545198217135] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (396.96,239.84) -- (396.98,246.85) -- (390.21,246.87) -- (390.19,239.86) -- cycle ;
%Shape: Rectangle [id:dp363127308533006] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (390.16,239.84) -- (390.18,246.85) -- (383.41,246.87) -- (383.39,239.86) -- cycle ;
%Shape: Rectangle [id:dp5589657285685257] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (403.56,217.66) -- (403.58,224.67) -- (396.81,224.69) -- (396.79,217.68) -- cycle ;
%Shape: Rectangle [id:dp5589837268715803] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (423.85,217.66) -- (423.86,224.67) -- (417.1,224.69) -- (417.08,217.68) -- cycle ;
%Shape: Rectangle [id:dp7458815271747392] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (410.06,217.66) -- (410.08,224.67) -- (403.31,224.69) -- (403.29,217.68) -- cycle ;
%Shape: Rectangle [id:dp9050152107457925] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (416.68,217.66) -- (416.7,224.67) -- (409.93,224.69) -- (409.92,217.68) -- cycle ;
%Shape: Rectangle [id:dp2880506594094099] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (403.56,225.03) -- (403.58,232.03) -- (396.81,232.05) -- (396.79,225.05) -- cycle ;
%Shape: Rectangle [id:dp2737301476333389] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (410.06,225.03) -- (410.08,232.03) -- (403.31,232.05) -- (403.29,225.05) -- cycle ;
%Shape: Rectangle [id:dp7207977432565922] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (416.68,225.03) -- (416.7,232.03) -- (409.93,232.05) -- (409.92,225.05) -- cycle ;
%Shape: Rectangle [id:dp448789661965753] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (396.96,225.03) -- (396.98,232.03) -- (390.21,232.05) -- (390.19,225.05) -- cycle ;
%Straight Lines [id:da946459286728716] 
\draw    (452.78,35.77) -- (480.34,35.68) ;
\draw [shift={(480.34,35.68)}, rotate = 359.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da32127064740990696] 
\draw    (458.6,28.58) -- (480.34,28.48) ;
\draw [shift={(480.34,28.48)}, rotate = 359.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8075844565326384] 
\draw    (465.51,21.04) -- (480.34,21.08) ;
\draw [shift={(480.34,21.08)}, rotate = 0.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3566133714200259] 
\draw    (472.23,13.77) -- (480.42,13.77) -- (480.42,46.49) -- (410.78,46.31) -- (410.87,51.31) ;
\draw [shift={(410.87,51.31)}, rotate = 88.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6013320740429835] 
\draw    (404.34,243.28) -- (433.34,243.28) -- (433.54,211.88) -- (410.94,211.68) ;
\draw [shift={(410.94,211.68)}, rotate = 180.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7742178512246036] 
\draw    (410.74,235.68) -- (433.34,235.68) ;
\draw [shift={(433.34,235.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9534886869499981] 
\draw    (417.14,228.68) -- (433.34,228.68) ;
\draw [shift={(433.34,228.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da07461334822656918] 
\draw    (424.23,221.17) -- (433.54,221.08) ;
\draw [shift={(433.54,221.08)}, rotate = 359.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Ellipse [id:dp9896225288125415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (134.28,111.45) .. controls (134.28,107.02) and (137.95,103.42) .. (142.47,103.42) .. controls (146.99,103.42) and (150.66,107.02) .. (150.66,111.45) .. controls (150.66,115.88) and (146.99,119.48) .. (142.47,119.48) .. controls (137.95,119.48) and (134.28,115.88) .. (134.28,111.45) -- cycle ;
%Shape: Ellipse [id:dp7326978040046408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (191.6,111.3) .. controls (191.6,106.87) and (195.27,103.27) .. (199.79,103.27) .. controls (204.32,103.27) and (207.98,106.87) .. (207.98,111.3) .. controls (207.98,115.73) and (204.32,119.33) .. (199.79,119.33) .. controls (195.27,119.33) and (191.6,115.73) .. (191.6,111.3) -- cycle ;
%Shape: Ellipse [id:dp3270810942599869] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (205,148.34) .. controls (205,143.13) and (209.36,138.9) .. (214.73,138.9) .. controls (220.11,138.9) and (224.46,143.13) .. (224.46,148.34) .. controls (224.46,153.55) and (220.11,157.78) .. (214.73,157.78) .. controls (209.36,157.78) and (205,153.55) .. (205,148.34) -- cycle ;
%Straight Lines [id:da5902301402860863] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (153.66,111.44) -- (188.6,111.31) ;
\draw [shift={(191.6,111.3)}, rotate = 179.79] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(150.66,111.45)}, rotate = 359.79] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4466009831906681] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (140.06,148.34) -- (202,148.34) ;
\draw [shift={(205,148.34)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(137.06,148.34)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9568136325360965] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=0.75]    (137.64,121.27) -- (131.56,135.73) ;
\draw [shift={(130.4,138.5)}, rotate = 292.78] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(138.8,118.5)}, rotate = 112.78] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp3123068651552754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 227; blue, 133 }  ,fill opacity=0.54 ] (117.6,148.34) .. controls (117.6,143.13) and (121.96,138.9) .. (127.33,138.9) .. controls (132.71,138.9) and (137.06,143.13) .. (137.06,148.34) .. controls (137.06,153.55) and (132.71,157.78) .. (127.33,157.78) .. controls (121.96,157.78) and (117.6,153.55) .. (117.6,148.34) -- cycle ;
%Straight Lines [id:da984806477778351] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=0.75]    (203.69,122.01) -- (210.31,135.99) ;
\draw [shift={(211.6,138.7)}, rotate = 244.63] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(202.4,119.3)}, rotate = 64.63] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp5722263669169829] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (194.42,47) -- (194.44,54.01) -- (187.68,54.03) -- (187.66,47.02) -- cycle ;
%Shape: Rectangle [id:dp20230853769480017] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (260.21,47) -- (260.23,54.01) -- (253.46,54.03) -- (253.44,47.02) -- cycle ;
%Shape: Rectangle [id:dp7798055885761335] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (267.05,47) -- (267.06,54.01) -- (260.3,54.03) -- (260.28,47.02) -- cycle ;
%Shape: Rectangle [id:dp763080145789748] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (253.52,47) -- (253.53,54.01) -- (246.77,54.03) -- (246.75,47.02) -- cycle ;
%Shape: Rectangle [id:dp8242387585217106] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (200.94,47) -- (200.96,54.01) -- (194.19,54.03) -- (194.18,47.02) -- cycle ;
%Shape: Rectangle [id:dp8596673963099182] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (207.46,47) -- (207.48,54.01) -- (200.71,54.03) -- (200.69,47.02) -- cycle ;
%Shape: Rectangle [id:dp9706623514342878] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (213.88,47) -- (213.89,54.01) -- (207.13,54.03) -- (207.11,47.02) -- cycle ;
%Shape: Rectangle [id:dp8534961929850731] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (220.39,47) -- (220.41,54.01) -- (213.65,54.03) -- (213.63,47.02) -- cycle ;
%Shape: Rectangle [id:dp432953274266749] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (226.91,47) -- (226.93,54.01) -- (220.16,54.03) -- (220.14,47.02) -- cycle ;
%Shape: Rectangle [id:dp1172983249119175] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (233.88,47) -- (233.9,54.01) -- (227.13,54.03) -- (227.12,47.02) -- cycle ;
%Shape: Rectangle [id:dp04891437121269848] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (240.4,47) -- (240.42,54.01) -- (233.65,54.03) -- (233.63,47.02) -- cycle ;
%Shape: Rectangle [id:dp4252337805791204] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (246.91,47) -- (246.93,54.01) -- (240.17,54.03) -- (240.15,47.02) -- cycle ;

%Shape: Rectangle [id:dp5550952808024257] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (125.65,47) -- (125.67,54.01) -- (118.91,54.03) -- (118.89,47.02) -- cycle ;
%Shape: Rectangle [id:dp5998679803021216] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (111.88,47) -- (111.9,54.01) -- (105.13,54.03) -- (105.11,47.02) -- cycle ;
%Shape: Rectangle [id:dp7535999824207062] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (118.72,47) -- (118.74,54.01) -- (111.97,54.03) -- (111.95,47.02) -- cycle ;
%Shape: Rectangle [id:dp7296385633283384] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (105.19,47) -- (105.21,54.01) -- (98.44,54.03) -- (98.42,47.02) -- cycle ;
%Shape: Rectangle [id:dp5388132276965414] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (132.17,47) -- (132.19,54.01) -- (125.42,54.03) -- (125.4,47.02) -- cycle ;
%Shape: Rectangle [id:dp16892982651344557] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (138.68,47) -- (138.7,54.01) -- (131.94,54.03) -- (131.92,47.02) -- cycle ;
%Shape: Rectangle [id:dp061851701241777635] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (145.1,47) -- (145.12,54.01) -- (138.36,54.03) -- (138.34,47.02) -- cycle ;
%Shape: Rectangle [id:dp2157024237443126] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (151.62,47) -- (151.64,54.01) -- (144.87,54.03) -- (144.85,47.02) -- cycle ;
%Shape: Rectangle [id:dp3845518057280919] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (158.14,47) -- (158.15,54.01) -- (151.39,54.03) -- (151.37,47.02) -- cycle ;
%Shape: Rectangle [id:dp07821527183928834] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (85.55,47) -- (85.57,54.01) -- (78.81,54.03) -- (78.79,47.02) -- cycle ;
%Shape: Rectangle [id:dp7621696840099075] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (92.07,47) -- (92.09,54.01) -- (85.32,54.03) -- (85.3,47.02) -- cycle ;
%Shape: Rectangle [id:dp8660384466288509] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (98.59,47) -- (98.61,54.01) -- (91.84,54.03) -- (91.82,47.02) -- cycle ;

%Shape: Rectangle [id:dp7666460246363014] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (274.81,225) -- (274.83,233.65) -- (266.41,233.67) -- (266.39,225.02) -- cycle ;
%Shape: Rectangle [id:dp7576872967303037] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (308.13,225) -- (308.16,233.65) -- (299.74,233.67) -- (299.71,225.02) -- cycle ;
%Shape: Rectangle [id:dp7519149509178069] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (316.64,225) -- (316.66,233.65) -- (308.24,233.67) -- (308.22,225.02) -- cycle ;
%Shape: Rectangle [id:dp3720106327503081] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (299.8,225) -- (299.83,233.65) -- (291.41,233.67) -- (291.39,225.02) -- cycle ;
%Shape: Rectangle [id:dp1588130853613159] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (282.91,225) -- (282.94,233.65) -- (274.52,233.67) -- (274.5,225.02) -- cycle ;
%Shape: Rectangle [id:dp9115535760070597] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (291.02,225) -- (291.05,233.65) -- (282.63,233.67) -- (282.6,225.02) -- cycle ;
%Shape: Rectangle [id:dp10057483253205479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (325.14,225) -- (325.17,233.65) -- (316.75,233.67) -- (316.72,225.02) -- cycle ;
%Shape: Rectangle [id:dp9671926533289859] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (333.25,225) -- (333.27,233.65) -- (324.86,233.67) -- (324.83,225.02) -- cycle ;
%Shape: Rectangle [id:dp3182378706383979] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (341.36,225) -- (341.38,233.65) -- (332.96,233.67) -- (332.94,225.02) -- cycle ;
%Shape: Rectangle [id:dp1803204458134431] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (250.22,225.22) -- (250.24,233.88) -- (241.82,233.9) -- (241.8,225.25) -- cycle ;
%Shape: Rectangle [id:dp866516785007253] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (258.33,225.22) -- (258.35,233.88) -- (249.93,233.9) -- (249.91,225.25) -- cycle ;
%Shape: Rectangle [id:dp8845133863259329] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (266.43,225.22) -- (266.46,233.88) -- (258.04,233.9) -- (258.02,225.25) -- cycle ;

%Shape: Rectangle [id:dp45623999846833074] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (99.62,225.18) -- (99.64,233.6) -- (91.26,233.63) -- (91.23,225.21) -- cycle ;
%Shape: Rectangle [id:dp8038691053912481] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (34.21,225.18) -- (34.23,233.6) -- (25.85,233.62) -- (25.82,225.21) -- cycle ;
%Shape: Rectangle [id:dp25402617082363466] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (42.68,225.18) -- (42.71,233.6) -- (34.32,233.62) -- (34.29,225.21) -- cycle ;
%Shape: Rectangle [id:dp8974997294413554] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (25.91,225.18) -- (25.94,233.6) -- (17.55,233.62) -- (17.52,225.21) -- cycle ;
%Shape: Rectangle [id:dp01058538557977462] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (107.7,225.18) -- (107.72,233.6) -- (99.33,233.62) -- (99.31,225.21) -- cycle ;
%Shape: Rectangle [id:dp6298607915119778] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (115.77,225.18) -- (115.8,233.6) -- (107.41,233.63) -- (107.39,225.21) -- cycle ;
%Shape: Rectangle [id:dp6346554765253682] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (75.39,225.18) -- (75.41,233.6) -- (67.02,233.62) -- (67,225.21) -- cycle ;
%Shape: Rectangle [id:dp8582572755130449] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (83.46,225.18) -- (83.49,233.6) -- (75.1,233.62) -- (75.08,225.21) -- cycle ;
%Shape: Rectangle [id:dp02834433250218349] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (91.54,225.18) -- (91.57,233.6) -- (83.18,233.62) -- (83.15,225.21) -- cycle ;
%Shape: Rectangle [id:dp17349421261564268] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (51.15,225.18) -- (51.18,233.6) -- (42.79,233.62) -- (42.77,225.21) -- cycle ;
%Shape: Rectangle [id:dp7075572481587724] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (59.23,225.18) -- (59.26,233.6) -- (50.87,233.62) -- (50.84,225.21) -- cycle ;
%Shape: Rectangle [id:dp7123588009515474] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (67.31,225.18) -- (67.33,233.6) -- (58.95,233.62) -- (58.92,225.21) -- cycle ;

%Shape: Rectangle [id:dp9431420880164127] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (50.23,216.37) -- (50.25,224.58) -- (42.12,224.6) -- (42.1,216.4) -- cycle ;
%Shape: Rectangle [id:dp01470939282494732] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (26,216.4) -- (26.03,224.6) -- (17.9,224.63) -- (17.88,216.42) -- cycle ;
%Shape: Rectangle [id:dp88651443284625] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (42.3,216.38) -- (42.32,224.58) -- (34.19,224.6) -- (34.17,216.4) -- cycle ;
%Shape: Rectangle [id:dp8220608473121038] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (34.13,216.38) -- (34.15,224.58) -- (26.03,224.6) -- (26,216.4) -- cycle ;

%Shape: Rectangle [id:dp6749139783758993] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (325.06,216.48) -- (325.09,224.6) -- (316.61,224.63) -- (316.59,216.5) -- cycle ;
%Shape: Rectangle [id:dp3822072236980012] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (333.33,216.48) -- (333.36,224.6) -- (324.88,224.62) -- (324.86,216.5) -- cycle ;
%Shape: Rectangle [id:dp405304153852011] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (316.55,216.48) -- (316.57,224.6) -- (308.09,224.62) -- (308.07,216.5) -- cycle ;
%Shape: Rectangle [id:dp037836201354305876] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (341.48,216.48) -- (341.5,224.6) -- (333.02,224.63) -- (333,216.5) -- cycle ;
%Shape: Rectangle [id:dp7186473476610895] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (92.22,38.79) -- (92.24,45.79) -- (85.48,45.81) -- (85.46,38.81) -- cycle ;
%Shape: Rectangle [id:dp03914274572494114] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (98.72,38.79) -- (98.74,45.79) -- (91.98,45.81) -- (91.96,38.81) -- cycle ;
%Shape: Rectangle [id:dp6043415252542645] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (105.35,38.79) -- (105.37,45.79) -- (98.6,45.81) -- (98.58,38.81) -- cycle ;
%Shape: Rectangle [id:dp1511971606086111] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (85.62,38.79) -- (85.64,45.79) -- (78.88,45.81) -- (78.86,38.81) -- cycle ;
%Shape: Rectangle [id:dp49588600187622967] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (246.56,39.09) -- (246.58,46.09) -- (239.81,46.11) -- (239.79,39.11) -- cycle ;
%Shape: Rectangle [id:dp9004856062707847] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 77; blue, 0 }  ,fill opacity=1 ] (266.85,39.09) -- (266.86,46.09) -- (260.1,46.11) -- (260.08,39.11) -- cycle ;
%Shape: Rectangle [id:dp76556233855072] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 89; green, 89; blue, 89 }  ,fill opacity=1 ] (253.06,39.09) -- (253.08,46.09) -- (246.31,46.11) -- (246.29,39.11) -- cycle ;
%Shape: Rectangle [id:dp40658930569034] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 230; green, 138; blue, 0 }  ,fill opacity=1 ] (259.68,39.09) -- (259.7,46.09) -- (252.93,46.11) -- (252.92,39.11) -- cycle ;
%Straight Lines [id:da08380292168865444] 
\draw [color={rgb, 255:red, 195; green, 195; blue, 195 }  ,draw opacity=1 ][line width=1.5]    (344.5,14.25) -- (345,248.75) ;

% Text Node
\draw (24.38,119.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{f}$};
% Text Node
\draw (70.39,80.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{t} \Glact \boldsymbol{f}$};
% Text Node
\draw (287.17,107.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{s} \Glact \boldsymbol{f}_{1}$};
% Text Node
\draw (113.19,173.01) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{h} \doteq \left[\begin{smallmatrix}
\boldsymbol{\textcolor[rgb]{0.6,0.42,0.11}{l}}\\
\mathbf{\textcolor[rgb]{0.17,0.56,0.14}{k}}
\end{smallmatrix}\right]$};
% Text Node
\draw (197.21,181.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{s} \Glact \boldsymbol{h}$};
% Text Node
\draw (138.76,73.38) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$g_{t} \Glact \boldsymbol{h}$};
% Text Node
\draw (30.18,3.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbb{K}_{4} =\left\{e,g_{s} ,g_{t} ,g_{r} |g_{s}^{2} =g_{t}^{2} =g_{r}^{2} =e,g_{r} :=g_{s} \circ g_{t}\right\}$};
% Text Node
\draw (457.6,216.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\begin{aligned}
g\Glact \boldsymbol{y} & =f( g\Glact \boldsymbol{x} ;\boldsymbol{\phi }) |\forall g\in \mathcal{K}_{4}\\
\boldsymbol{\phi } & \doteq \left\{^{0}\boldsymbol{c} ,\dotsc ,^{l}\boldsymbol{c}\right\}
\end{aligned}$};
% Text Node
\draw (503.77,83.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\boldsymbol{c}$};
% Text Node
\draw (487.26,91.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (440.97,117.57) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$^{0}\boldsymbol{W}$};
% Text Node
\draw (405.34,92.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times $};
% Text Node
\draw (406.34,112.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sigma $};
% Text Node
\draw (502.77,166.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{l}\boldsymbol{c}$};
% Text Node
\draw (487.26,174.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (405.34,174.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\times $};
% Text Node
\draw (406.34,194.72) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sigma $};
% Text Node
\draw (354.06,54.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f(\boldsymbol{x} ;\boldsymbol{\phi })$};
% Text Node
\draw (442.97,187.95) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.29em}{0.35em}\selectfont]  {$^{l}\boldsymbol{W}$};
% Text Node
\draw (576,110.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\boldsymbol{B}$};
% Text Node
\draw (581,184.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{l}\boldsymbol{B}$};
% Text Node
\draw (357.11,33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{x}$};
% Text Node
\draw (356.26,17.41) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \Glact \boldsymbol{x}$};
% Text Node
\draw (357.91,120.38) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$^{0}\boldsymbol{z}$};
% Text Node
\draw (357.91,148.38) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$^{l-1}\boldsymbol{z}$};
% Text Node
\draw (362.11,240.07) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$\boldsymbol{y}$};
% Text Node
\draw (354.26,232.07) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \Glact \boldsymbol{y}$};
% Text Node
\draw (361.26,224.48) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \Glact \boldsymbol{y}$};
% Text Node
\draw (367.26,217.48) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \Glact \boldsymbol{y}$};
% Text Node
\draw (528,142.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\boldsymbol{B}_{:,:,1}$};
% Text Node
\draw (562.42,45.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{0}\boldsymbol{B}_{:,:,r}$};
% Text Node
\draw (178.76,73.05) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$g_{r} \Glact \boldsymbol{h}$};
% Text Node
\draw (250.02,81.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{r} \Glact \boldsymbol{f}_{1}$};
% Text Node
\draw (122.85,143.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (138.5,108.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{t}$};
% Text Node
\draw (194.97,106.68) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$g_{r}$};
% Text Node
\draw (166.16,151.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (208.8,143.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{s}$};
% Text Node
\draw (121.57,123.86) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (363.26,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \Glact \boldsymbol{x}$};
% Text Node
\draw (268.59,47.73) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \Glact \boldsymbol{x}$};
% Text Node
\draw (51.92,48.07) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \Glact \boldsymbol{x}$};
% Text Node
\draw (349.26,25) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s} \Glact \boldsymbol{x}$};
% Text Node
\draw (211.21,225.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{s} \Glact \boldsymbol{x}$};
% Text Node
\draw (6.2,215.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{y}$};
% Text Node
\draw (6.2,226.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\boldsymbol{x}$};
% Text Node
\draw (274.35,215.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g_{s} \Glact \boldsymbol{y}$};
% Text Node
\draw (51.92,37.57) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t} \Glact \boldsymbol{y}$};
% Text Node
\draw (268.59,39.23) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{r} \Glact \boldsymbol{y}$};
% Text Node
\draw (214.57,123.86) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (166.16,101.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (164.58,248.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(a)};
% Text Node
\draw (469.08,248.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(b)};
% Text Node
\draw (32.4,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q,\dot{\q})$};
% Text Node
\draw (262,192) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( g_{s} \morphOp \q ,g_{s} \morphOp \dot{\q})$};
% Text Node
\draw (207.6,62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( g_{r} \morphOp \q ,g_{r} \morphOp \dot{\q})$};
% Text Node
\draw (54.8,62.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( g_{t} \morphOp \q ,g_{t} \morphOp \dot{\q})$};


\end{tikzpicture}


==> images/atlas_dynamics_equivariance.tex <==


\tikzset{every picture/.style={line wid`th=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp4500780348232303] 
\draw (345.5,87.92) node  {\includegraphics[width=532.5pt,height=126.63pt]{atlas_dynamics_equivariance.png}};
%Shape: Rectangle [id:dp25935407029358215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 252; green, 252; blue, 252 }  ,fill opacity=1 ] (150.43,45.86) -- (193.86,45.86) -- (193.86,59.57) -- (150.43,59.57) -- cycle ;
%Straight Lines [id:da9647846914238312] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=1.5]    (116.5,140.75) -- (225.5,140.75) ;
\draw [shift={(229.5,140.75)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(112.5,140.75)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Straight Lines [id:da5045962555016039] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=1.5]    (156.43,52.43) -- (185.57,52.43) ;
\draw [shift={(189.57,52.43)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(152.43,52.43)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Shape: Rectangle [id:dp369157934971291] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357,2.25) -- (369.5,2.25) -- (369.5,165.75) -- (357,165.75) -- cycle ;
%Straight Lines [id:da1940368523232563] 
\draw [color={rgb, 255:red, 150; green, 175; blue, 178 }  ,draw opacity=1 ][line width=1.5]    (356.5,5.75) -- (357,165.75) ;

% Text Node
\draw (220.33,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( g_{s} \Glact \q[t] ,g_{s} \Glact \dq[t]\right)$};
% Text Node
\draw (588.17,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left( g_{x} \Glact \q[t] ,g_{x} \Glact \dq[t]\right)$};
% Text Node
\draw (164,117.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g_{s}$};
% Text Node
\draw (54.9,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q[t] ,\dot{\mathbf{q}}_{t})$};
% Text Node
\draw (432.57,154) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left(\q[t] ,\dq[t]\right)$};
% Text Node
\draw (164,33.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g_{s}$};
% Text Node
\draw (81.9,2.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left(\q[0] ,\dq[0]\right)$};
% Text Node
\draw (482.9,2.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left(\q[0] ,\dq[0]\right)$};
% Text Node
\draw (611.17,2.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left( g_{x} \Glact \q[0] ,g_{x} \Glact \dq[0]\right)$};
% Text Node
\draw (190,2.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( g_{s} \Glact \q[0] ,g_{s} \Glact \dq[0])$};
% Text Node
\draw (161.5,171) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a)};
% Text Node
\draw (513,172) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b)};


\end{tikzpicture}


==> images/body_symmetry.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Rectangle [id:dp6457581227008931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 133; green, 125; blue, 125 }  ,fill opacity=0.07 ] (20,109.9) -- (517,109.9) -- (517,225.16) -- (20,225.16) -- cycle ;
%Shape: Polygon Curved [id:ds6738735306282357] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (53.67,56.79) .. controls (51.63,40.25) and (36.62,15.63) .. (53.62,4.93) .. controls (68.44,-4.4) and (82.94,13.04) .. (95.08,23.44) .. controls (96.86,24.97) and (98.6,26.35) .. (100.28,27.46) .. controls (113.35,36.17) and (140.32,64.19) .. (103.48,86.93) .. controls (66.63,109.66) and (55.7,73.33) .. (53.67,56.79) -- cycle ;
%Shape: Ellipse [id:dp4970380757869509] 
\draw   (80.67,52.75) .. controls (80.13,51.86) and (80.4,50.69) .. (81.27,50.14) .. controls (82.15,49.59) and (83.3,49.86) .. (83.85,50.75) .. controls (84.39,51.64) and (84.12,52.8) .. (83.25,53.35) .. controls (82.37,53.91) and (81.22,53.63) .. (80.67,52.75) -- cycle ;
%Straight Lines [id:da9241325452246739] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (53.62,4.71) -- (103.48,86.7) ;
%Straight Lines [id:da9753727696455486] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.19,34.94) -- (56.2,68.28) ;
%Straight Lines [id:da33510479203348675] 
\draw    (81.27,50.14) -- (74.61,39.29) ;
\draw [shift={(73.04,36.74)}, rotate = 58.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da716136161502828] 
\draw    (83.85,50.75) -- (93.32,44.82) ;
\draw [shift={(95.86,43.23)}, rotate = 147.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp12530041930427405] 
\draw   (36.28,96.74) .. controls (36.27,95.57) and (37.16,94.61) .. (38.26,94.6) .. controls (39.36,94.59) and (40.26,95.54) .. (40.26,96.71) .. controls (40.27,97.89) and (39.39,98.85) .. (38.29,98.86) .. controls (37.18,98.87) and (36.29,97.92) .. (36.28,96.74) -- cycle ;
%Straight Lines [id:da8681431148985777] 
\draw    (38.26,94.6) -- (38.16,79.8) ;
\draw [shift={(38.14,76.8)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9089113277418873] 
\draw    (40.26,96.71) -- (52.73,96.61) ;
\draw [shift={(55.73,96.59)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds7201682216839529] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (63.16,263.65) .. controls (76.41,253.76) and (90.28,228.45) .. (107.82,238.22) .. controls (123.11,246.74) and (115.18,268.07) .. (112.16,283.86) .. controls (111.72,286.19) and (111.38,288.4) .. (111.24,290.42) .. controls (110.14,306.22) and (99.2,343.74) .. (61.57,322.36) .. controls (23.95,300.98) and (49.9,273.54) .. (63.16,263.65) -- cycle ;
%Shape: Ellipse [id:dp09384723087202751] 
\draw   (79.86,285.5) .. controls (80.36,284.59) and (81.49,284.26) .. (82.4,284.76) .. controls (83.3,285.26) and (83.63,286.41) .. (83.13,287.33) .. controls (82.64,288.24) and (81.5,288.57) .. (80.6,288.07) .. controls (79.69,287.57) and (79.36,286.42) .. (79.86,285.5) -- cycle ;
%Straight Lines [id:da2715596829400244] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (108.01,238.11) -- (61.77,322.25) ;
%Straight Lines [id:da5489340529052275] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.16,301.95) -- (54.5,271.51) ;
%Straight Lines [id:da008191133031032471] 
\draw    (82.4,284.76) -- (88.48,273.56) ;
\draw [shift={(89.92,270.93)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da884588976961687] 
\draw    (83.13,287.33) -- (92.88,292.78) ;
\draw [shift={(95.5,294.25)}, rotate = 209.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp3031852592714772] 
\draw   (123.83,330.7) .. controls (123.82,329.53) and (124.71,328.57) .. (125.81,328.56) .. controls (126.91,328.55) and (127.81,329.5) .. (127.81,330.67) .. controls (127.82,331.85) and (126.94,332.81) .. (125.84,332.82) .. controls (124.74,332.83) and (123.84,331.88) .. (123.83,330.7) -- cycle ;
%Straight Lines [id:da22844669529207162] 
\draw    (125.81,328.56) -- (125.71,313.76) ;
\draw [shift={(125.69,310.76)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14712808212357276] 
\draw    (127.81,330.67) -- (140.28,330.57) ;
\draw [shift={(143.28,330.55)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds30459320719959737] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (64.74,143.68) .. controls (77.99,133.79) and (91.86,108.48) .. (109.4,118.25) .. controls (124.69,126.76) and (116.76,148.1) .. (113.75,163.89) .. controls (113.3,166.22) and (112.96,168.43) .. (112.82,170.45) .. controls (111.72,186.25) and (100.78,223.77) .. (63.15,202.39) .. controls (25.53,181) and (51.48,153.57) .. (64.74,143.68) -- cycle ;
%Shape: Ellipse [id:dp9569473439252477] 
\draw   (81.44,165.83) .. controls (81.94,164.92) and (83.07,164.58) .. (83.98,165.09) .. controls (84.88,165.59) and (85.21,166.74) .. (84.71,167.65) .. controls (84.22,168.57) and (83.08,168.9) .. (82.18,168.4) .. controls (81.27,167.89) and (80.94,166.74) .. (81.44,165.83) -- cycle ;
%Straight Lines [id:da6668110758404758] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (109.59,118.14) -- (63.35,202.28) ;
%Straight Lines [id:da8524158955355823] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (110.74,182.27) -- (56.08,151.83) ;
%Straight Lines [id:da897481023719255] 
\draw    (83.98,165.08) -- (90.06,153.89) ;
\draw [shift={(91.5,151.25)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9867553421890095] 
\draw    (81.44,165.83) -- (71.66,160.4) ;
\draw [shift={(69.04,158.94)}, rotate = 29.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp6104494055425762] 
\draw   (124.74,211.12) .. controls (124.73,209.94) and (125.61,208.98) .. (126.71,208.97) .. controls (127.82,208.96) and (128.71,209.91) .. (128.72,211.09) .. controls (128.73,212.26) and (127.84,213.23) .. (126.74,213.23) .. controls (125.64,213.24) and (124.74,212.3) .. (124.74,211.12) -- cycle ;
%Straight Lines [id:da3718655548519031] 
\draw    (126.71,208.97) -- (126.62,194.18) ;
\draw [shift={(126.6,191.18)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da02059356640850396] 
\draw    (124.74,211.12) -- (109.67,211.07) ;
\draw [shift={(106.67,211.06)}, rotate = 0.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27287189053281613] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (82.68,50.75) -- (107.9,12.58) ;
\draw [shift={(109,10.91)}, rotate = 123.45] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da8708172445897293] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (96.67,15.29) .. controls (97.4,20.63) and (104.29,24.03) .. (107.42,23.62) ;
%Shape: Triangle [id:dp5297701139569263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (110.71,22.81) -- (107.44,25.45) -- (106.75,21.52) -- cycle ;

%Shape: Polygon Curved [id:ds9808954094508517] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (189.83,57.94) .. controls (187.79,41.4) and (172.78,16.78) .. (189.78,6.08) .. controls (204.6,-3.24) and (219.1,14.2) .. (231.24,24.59) .. controls (233.02,26.12) and (234.76,27.5) .. (236.44,28.62) .. controls (249.51,37.32) and (276.48,65.34) .. (239.64,88.08) .. controls (202.8,110.82) and (191.86,74.48) .. (189.83,57.94) -- cycle ;
%Shape: Ellipse [id:dp36341313256318863] 
\draw   (216.84,53.9) .. controls (216.29,53.01) and (216.56,51.85) .. (217.44,51.3) .. controls (218.31,50.75) and (219.46,51.02) .. (220.01,51.9) .. controls (220.55,52.79) and (220.28,53.96) .. (219.41,54.51) .. controls (218.53,55.06) and (217.38,54.79) .. (216.84,53.9) -- cycle ;
%Straight Lines [id:da802218838095232] 
\draw    (217.44,51.3) -- (210.77,40.45) ;
\draw [shift={(209.2,37.89)}, rotate = 58.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5630216250754412] 
\draw    (220.01,51.9) -- (229.48,45.97) ;
\draw [shift={(232.03,44.38)}, rotate = 147.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp4861269151131682] 
\draw   (172.44,97.9) .. controls (172.43,96.72) and (173.32,95.76) .. (174.42,95.75) .. controls (175.52,95.74) and (176.42,96.69) .. (176.42,97.87) .. controls (176.43,99.04) and (175.55,100) .. (174.45,100.01) .. controls (173.35,100.02) and (172.45,99.07) .. (172.44,97.9) -- cycle ;
%Straight Lines [id:da4946302859764147] 
\draw    (174.42,95.75) -- (174.32,80.96) ;
\draw [shift={(174.3,77.96)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7746692618866262] 
\draw    (176.42,97.87) -- (188.89,97.77) ;
\draw [shift={(191.89,97.74)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds13643248105256456] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (175.78,19.25) .. controls (184.79,18.37) and (180.18,24.81) .. (184.13,36.38) .. controls (188.09,47.94) and (189.84,51.5) .. (179.74,40.6) .. controls (169.63,29.71) and (166.78,20.14) .. (175.78,19.25) -- cycle ;
%Straight Lines [id:da035806408893088726] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (181.71,22.37) -- (250.92,78.84) ;
%Straight Lines [id:da6925583605410723] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (237.3,29.93) -- (196.65,80.62) ;
%Shape: Polygon Curved [id:ds05981954522044641] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (199.32,263.86) .. controls (212.57,253.97) and (226.44,228.67) .. (243.98,238.43) .. controls (259.27,246.95) and (251.34,268.28) .. (248.33,284.08) .. controls (247.88,286.4) and (247.54,288.61) .. (247.4,290.64) .. controls (246.3,306.43) and (235.36,343.95) .. (197.74,322.57) .. controls (160.11,301.19) and (186.06,273.75) .. (199.32,263.86) -- cycle ;
%Shape: Ellipse [id:dp23697596913915442] 
\draw   (216.02,285.72) .. controls (216.52,284.8) and (217.66,284.47) .. (218.56,284.97) .. controls (219.46,285.47) and (219.79,286.62) .. (219.3,287.54) .. controls (218.8,288.45) and (217.66,288.79) .. (216.76,288.28) .. controls (215.85,287.78) and (215.53,286.63) .. (216.02,285.72) -- cycle ;
%Straight Lines [id:da5083864611700395] 
\draw    (218.56,284.97) -- (224.65,273.78) ;
\draw [shift={(226.08,271.14)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1442934234402129] 
\draw    (219.3,287.54) -- (229.04,293) ;
\draw [shift={(231.66,294.46)}, rotate = 209.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds7321388859869826] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (225.78,232.53) .. controls (230.95,240.04) and (223.14,239.13) .. (215.11,248.28) .. controls (207.09,257.43) and (204.88,260.72) .. (209.32,246.47) .. controls (213.76,232.21) and (220.6,225.01) .. (225.78,232.53) -- cycle ;
%Straight Lines [id:da14126094975835635] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (226,239.28) -- (211.22,328.01) ;
%Straight Lines [id:da5897020146696899] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (246.69,292.04) -- (183.12,280.99) ;
%Shape: Ellipse [id:dp31356510675249494] 
\draw   (259.99,330.92) .. controls (259.98,329.74) and (260.87,328.78) .. (261.97,328.77) .. controls (263.07,328.76) and (263.97,329.71) .. (263.98,330.89) .. controls (263.98,332.06) and (263.1,333.02) .. (262,333.03) .. controls (260.9,333.04) and (260,332.09) .. (259.99,330.92) -- cycle ;
%Straight Lines [id:da41238913171352576] 
\draw    (261.97,328.77) -- (261.87,313.97) ;
\draw [shift={(261.85,310.97)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9303678087800429] 
\draw    (263.98,330.89) -- (276.45,330.79) ;
\draw [shift={(279.45,330.76)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds855057521424097] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (199.63,144.83) .. controls (212.89,134.94) and (226.75,109.64) .. (244.29,119.4) .. controls (259.58,127.92) and (251.66,149.25) .. (248.64,165.05) .. controls (248.2,167.37) and (247.86,169.58) .. (247.72,171.61) .. controls (246.62,187.4) and (235.68,224.92) .. (198.05,203.54) .. controls (160.43,182.16) and (186.38,154.72) .. (199.63,144.83) -- cycle ;
%Shape: Ellipse [id:dp6855114231369615] 
\draw   (216.34,166.98) .. controls (216.84,166.07) and (217.97,165.74) .. (218.88,166.24) .. controls (219.78,166.74) and (220.11,167.89) .. (219.61,168.81) .. controls (219.11,169.72) and (217.98,170.05) .. (217.07,169.55) .. controls (216.17,169.05) and (215.84,167.9) .. (216.34,166.98) -- cycle ;
%Straight Lines [id:da0597853192337261] 
\draw    (218.88,166.24) -- (224.96,155.04) ;
\draw [shift={(226.4,152.41)}, rotate = 118.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9766064579939147] 
\draw    (216.34,166.98) -- (206.56,161.55) ;
\draw [shift={(203.93,160.1)}, rotate = 29.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp8632922360197064] 
\draw   (261.63,212.27) .. controls (261.63,211.1) and (262.51,210.13) .. (263.61,210.13) .. controls (264.71,210.12) and (265.61,211.06) .. (265.62,212.24) .. controls (265.63,213.42) and (264.74,214.38) .. (263.64,214.39) .. controls (262.54,214.4) and (261.64,213.45) .. (261.63,212.27) -- cycle ;
%Straight Lines [id:da937415574197509] 
\draw    (263.61,210.13) -- (263.51,195.33) ;
\draw [shift={(263.49,192.33)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2010908133823257] 
\draw    (261.63,212.27) -- (246.57,212.22) ;
\draw [shift={(243.57,212.22)}, rotate = 0.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds22744487539144176] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (259.64,131.94) .. controls (268.83,132.5) and (266.43,141.72) .. (257.01,153.4) .. controls (247.58,165.07) and (249.49,160.58) .. (252.06,149.53) .. controls (254.62,138.49) and (250.45,131.38) .. (259.64,131.94) -- cycle ;
%Straight Lines [id:da9031768955573989] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (253.57,136.15) -- (186.99,195.76) ;
%Straight Lines [id:da7213721748648565] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (241.34,194.66) -- (208.46,157.59) -- (198.41,145.87) ;
%Shape: Polygon Curved [id:ds28953818721334357] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (333.93,57.74) .. controls (331.9,41.2) and (316.89,16.58) .. (333.89,5.88) .. controls (348.71,-3.44) and (363.21,13.99) .. (375.35,24.39) .. controls (377.13,25.92) and (378.87,27.3) .. (380.55,28.41) .. controls (393.62,37.12) and (420.59,65.14) .. (383.75,87.88) .. controls (346.9,110.61) and (335.97,74.28) .. (333.93,57.74) -- cycle ;
%Shape: Ellipse [id:dp031079287061583027] 
\draw   (360.94,53.7) .. controls (360.4,52.81) and (360.67,51.65) .. (361.54,51.09) .. controls (362.42,50.54) and (363.57,50.82) .. (364.12,51.7) .. controls (364.66,52.59) and (364.39,53.75) .. (363.52,54.3) .. controls (362.64,54.86) and (361.49,54.58) .. (360.94,53.7) -- cycle ;
%Straight Lines [id:da5752916180891394] 
\draw    (361.54,51.09) -- (354.88,40.24) ;
\draw [shift={(353.31,37.69)}, rotate = 58.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8991982278004171] 
\draw    (364.12,51.7) -- (373.59,45.77) ;
\draw [shift={(376.13,44.18)}, rotate = 147.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp10212665019815148] 
\draw   (415.15,97.7) .. controls (415.14,96.52) and (416.03,95.56) .. (417.13,95.55) .. controls (418.23,95.54) and (419.13,96.49) .. (419.13,97.66) .. controls (419.14,98.84) and (418.26,99.8) .. (417.16,99.81) .. controls (416.06,99.82) and (415.16,98.87) .. (415.15,97.7) -- cycle ;
%Straight Lines [id:da4948239935212455] 
\draw    (417.13,95.55) -- (417.03,80.75) ;
\draw [shift={(417.01,77.75)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da12555268624461058] 
\draw    (419.13,97.66) -- (431.6,97.57) ;
\draw [shift={(434.6,97.54)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds6345868096625027] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (319.89,19.05) .. controls (328.9,18.16) and (324.29,24.61) .. (328.24,36.17) .. controls (332.19,47.74) and (333.95,51.29) .. (323.85,40.4) .. controls (313.74,29.5) and (310.88,19.94) .. (319.89,19.05) -- cycle ;
%Straight Lines [id:da8514714667875776] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (325.82,22.17) -- (395.03,78.64) ;
%Straight Lines [id:da6767532633125559] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (381.41,29.73) -- (340.76,80.42) ;
%Shape: Polygon Curved [id:ds3723729133349172] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.63 ][line width=0.75]  (508.22,58.61) .. controls (504.72,42.22) and (511.32,14.19) .. (491,9.16) .. controls (473.29,4.78) and (464.8,25.81) .. (456.3,39.4) .. controls (455.05,41.4) and (453.79,43.25) .. (452.51,44.82) .. controls (442.53,57.09) and (425.27,92) .. (469.16,102.48) .. controls (513.04,112.95) and (511.73,74.99) .. (508.22,58.61) -- cycle ;
%Shape: Ellipse [id:dp6773733306925429] 
\draw   (480.25,62.96) .. controls (480.49,61.95) and (479.84,60.92) .. (478.79,60.66) .. controls (477.75,60.41) and (476.7,61.01) .. (476.46,62.03) .. controls (476.22,63.04) and (476.87,64.07) .. (477.92,64.32) .. controls (478.96,64.58) and (480.01,63.97) .. (480.25,62.96) -- cycle ;
%Straight Lines [id:da37277670825585596] 
\draw    (478.79,60.66) -- (481.75,48.3) ;
\draw [shift={(482.45,45.38)}, rotate = 103.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9103547460606962] 
\draw    (480.25,62.96) -- (491.8,65.79) ;
\draw [shift={(494.71,66.51)}, rotate = 193.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds14145643372727967] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ] (509.18,17.46) .. controls (500.01,19.35) and (506.7,24.09) .. (506.65,36.32) .. controls (506.61,48.54) and (506.06,52.47) .. (512.39,39.01) .. controls (518.73,25.55) and (518.36,15.57) .. (509.18,17.46) -- cycle ;
%Straight Lines [id:da8174246682204378] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (504.37,22.23) -- (454.96,97.1) ;
%Straight Lines [id:da921478404930409] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (452.1,46.33) -- (509.04,82.3) ;
%Straight Lines [id:da03503265340128103] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (476.05,62.17) -- (517.08,50.27) ;
\draw [shift={(519,49.71)}, rotate = 163.82] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da4088232634368736] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (500.06,48.22) .. controls (497.74,53.11) and (501.62,59.72) .. (504.45,61.09) ;
%Shape: Triangle [id:dp9359973009828044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (507.64,62.19) -- (503.47,62.64) -- (505.04,58.95) -- cycle ;

%Shape: Ellipse [id:dp8463066235241417] 
\draw   (414.8,213.53) .. controls (414.8,212.35) and (415.68,211.39) .. (416.78,211.38) .. controls (417.88,211.37) and (418.78,212.32) .. (418.79,213.5) .. controls (418.8,214.67) and (417.91,215.63) .. (416.81,215.64) .. controls (415.71,215.65) and (414.81,214.7) .. (414.8,213.53) -- cycle ;
%Straight Lines [id:da9018466752602396] 
\draw    (416.78,211.38) -- (416.68,196.59) ;
\draw [shift={(416.66,193.59)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9737814400309897] 
\draw    (414.8,213.53) -- (399.74,213.48) ;
\draw [shift={(396.74,213.47)}, rotate = 0.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds6175672159574552] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.63 ][line width=0.75]  (497.19,287.51) .. controls (499.2,270.97) and (514.04,246.35) .. (497.24,235.65) .. controls (482.59,226.32) and (468.26,243.76) .. (456.28,254.15) .. controls (454.51,255.69) and (452.8,257.06) .. (451.14,258.18) .. controls (438.22,266.89) and (411.57,294.91) .. (447.98,317.64) .. controls (484.38,340.38) and (495.18,304.05) .. (497.19,287.51) -- cycle ;
%Shape: Ellipse [id:dp45195415560767205] 
\draw   (470.5,283.46) .. controls (471.04,282.58) and (470.78,281.41) .. (469.91,280.86) .. controls (469.05,280.31) and (467.91,280.58) .. (467.37,281.47) .. controls (466.83,282.36) and (467.1,283.52) .. (467.96,284.07) .. controls (468.83,284.62) and (469.97,284.35) .. (470.5,283.46) -- cycle ;
%Straight Lines [id:da4138243814735827] 
\draw    (469.91,280.86) -- (476.49,270.02) ;
\draw [shift={(478.05,267.45)}, rotate = 121.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da28765384288364904] 
\draw    (470.5,283.46) -- (481.8,289.64) ;
\draw [shift={(484.43,291.08)}, rotate = 208.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds48986033965166453] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ] (511.07,248.82) .. controls (502.17,247.93) and (506.73,254.38) .. (502.82,265.94) .. controls (498.91,277.5) and (497.18,281.06) .. (507.16,270.17) .. controls (517.15,259.27) and (519.97,249.71) .. (511.07,248.82) -- cycle ;
%Straight Lines [id:da2433944989676493] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (505.21,251.93) -- (436.83,308.41) ;
%Straight Lines [id:da2979219031637623] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (450.29,259.49) -- (490.45,310.19) ;
%Shape: Polygon Curved [id:ds06512395711240426] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (324.98,288.37) .. controls (328.45,271.99) and (321.92,243.96) .. (342,238.93) .. controls (359.5,234.54) and (367.89,255.57) .. (376.29,269.17) .. controls (377.53,271.17) and (378.76,273.01) .. (380.03,274.59) .. controls (389.9,286.86) and (406.94,321.77) .. (363.58,332.24) .. controls (320.22,342.71) and (321.52,304.76) .. (324.98,288.37) -- cycle ;
%Shape: Ellipse [id:dp48357593546415956] 
\draw   (352.62,292.73) .. controls (352.38,291.72) and (353.03,290.69) .. (354.06,290.43) .. controls (355.1,290.17) and (356.13,290.78) .. (356.37,291.79) .. controls (356.61,292.8) and (355.96,293.83) .. (354.93,294.09) .. controls (353.89,294.35) and (352.86,293.74) .. (352.62,292.73) -- cycle ;
%Straight Lines [id:da4023058477867416] 
\draw    (354.06,290.43) -- (351.14,278.07) ;
\draw [shift={(350.45,275.15)}, rotate = 76.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8619748063434467] 
\draw    (356.37,291.79) -- (367.64,289) ;
\draw [shift={(370.55,288.27)}, rotate = 166.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds4452472681514412] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (324.03,247.23) .. controls (333.1,249.12) and (326.48,253.86) .. (326.53,266.09) .. controls (326.58,278.31) and (327.12,282.23) .. (320.86,268.78) .. controls (314.6,255.32) and (314.97,245.34) .. (324.03,247.23) -- cycle ;
%Straight Lines [id:da5550285742062107] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (328.79,252) -- (377.61,326.87) ;
%Straight Lines [id:da19020102143371953] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (380.44,276.1) -- (324.17,312.07) ;
%Shape: Ellipse [id:dp05703932893448016] 
\draw   (414.52,326.52) .. controls (414.51,325.34) and (415.39,324.38) .. (416.5,324.37) .. controls (417.6,324.37) and (418.49,325.31) .. (418.5,326.49) .. controls (418.51,327.67) and (417.62,328.63) .. (416.52,328.64) .. controls (415.42,328.64) and (414.52,327.7) .. (414.52,326.52) -- cycle ;
%Straight Lines [id:da9435934523756917] 
\draw    (416.5,324.37) -- (416.4,309.58) ;
\draw [shift={(416.38,306.58)}, rotate = 89.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da583631684301362] 
\draw    (418.5,326.49) -- (430.97,326.39) ;
\draw [shift={(433.97,326.37)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp646231802832478] 
\draw   (0,161.3) .. controls (0,159.2) and (1.7,157.5) .. (3.8,157.5) -- (15.2,157.5) .. controls (17.3,157.5) and (19,159.2) .. (19,161.3) -- (19,176.46) .. controls (19,178.56) and (17.3,180.26) .. (15.2,180.26) -- (3.8,180.26) .. controls (1.7,180.26) and (0,178.56) .. (0,176.46) -- cycle ;
%Rounded Rect [id:dp3121383715358099] 
\draw   (0,271.3) .. controls (0,269.2) and (1.7,267.5) .. (3.8,267.5) -- (15.2,267.5) .. controls (17.3,267.5) and (19,269.2) .. (19,271.3) -- (19,286.46) .. controls (19,288.56) and (17.3,290.26) .. (15.2,290.26) -- (3.8,290.26) .. controls (1.7,290.26) and (0,288.56) .. (0,286.46) -- cycle ;
%Rounded Rect [id:dp31232665470258536] 
\draw   (1,51.3) .. controls (1,49.2) and (2.7,47.5) .. (4.8,47.5) -- (16.2,47.5) .. controls (18.3,47.5) and (20,49.2) .. (20,51.3) -- (20,66.46) .. controls (20,68.56) and (18.3,70.26) .. (16.2,70.26) -- (4.8,70.26) .. controls (2.7,70.26) and (1,68.56) .. (1,66.46) -- cycle ;
%Straight Lines [id:da8981100484620148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (150,-0.24) -- (150,343.76) ;
%Straight Lines [id:da02286481071209434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (298,0.49) -- (298,344.49) ;
%Straight Lines [id:da18092266900235] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (20,109.5) -- (517,109.5) ;
%Straight Lines [id:da28946310543809295] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.43 ]   (20,224.76) -- (517,224.76) ;
%Curve Lines [id:da5582454599256956] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (240.96,306.74) .. controls (235.88,304.9) and (229.56,309.37) .. (228.42,312.31) ;
%Shape: Triangle [id:dp6178813899823983] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (227.56,315.57) -- (226.79,311.48) -- (230.6,312.69) -- cycle ;

%Straight Lines [id:da9583232859952457] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (218.68,51.17) -- (243.9,13) ;
\draw [shift={(245,11.33)}, rotate = 123.45] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da7270867999468289] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (232.67,15.71) .. controls (233.4,21.05) and (240.29,24.45) .. (243.42,24.04) ;
%Shape: Triangle [id:dp9659780828031452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (246.71,23.23) -- (243.44,25.87) -- (242.75,21.94) -- cycle ;

%Straight Lines [id:da5818075970491912] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (363.68,51.17) -- (388.9,13) ;
\draw [shift={(390,11.33)}, rotate = 123.45] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da019344994468304177] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (377.67,15.71) .. controls (378.4,21.05) and (385.29,24.45) .. (388.42,24.04) ;
%Shape: Triangle [id:dp21374335188813376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (391.71,23.23) -- (388.44,25.87) -- (387.75,21.94) -- cycle ;

%Shape: Polygon Curved [id:ds11993008421143014] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.31 ][line width=0.75]  (495.35,173.74) .. controls (497.26,157.2) and (511.34,132.58) .. (495.39,121.88) .. controls (481.5,112.56) and (467.9,129.99) .. (456.52,140.39) .. controls (454.85,141.92) and (453.22,143.3) .. (451.65,144.41) .. controls (439.39,153.12) and (414.1,181.14) .. (448.65,203.88) .. controls (483.19,226.61) and (493.45,190.28) .. (495.35,173.74) -- cycle ;
%Shape: Ellipse [id:dp5602396812618049] 
\draw   (470.03,169.7) .. controls (470.54,168.81) and (470.28,167.65) .. (469.46,167.09) .. controls (468.64,166.54) and (467.56,166.82) .. (467.05,167.7) .. controls (466.54,168.59) and (466.79,169.75) .. (467.61,170.31) .. controls (468.44,170.86) and (469.52,170.58) .. (470.03,169.7) -- cycle ;
%Straight Lines [id:da5860052145369112] 
\draw    (469.46,167.09) -- (475.69,156.29) ;
\draw [shift={(477.19,153.69)}, rotate = 119.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da604281844508632] 
\draw    (467.05,167.7) -- (458.28,161.84) ;
\draw [shift={(455.78,160.18)}, rotate = 33.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds7991879220280034] 
\draw  [fill={rgb, 255:red, 33; green, 120; blue, 120 }  ,fill opacity=0.49 ] (508.52,135.05) .. controls (500.08,134.16) and (504.4,140.61) .. (500.69,152.17) .. controls (496.99,163.74) and (495.34,167.29) .. (504.81,156.4) .. controls (514.29,145.5) and (516.97,135.94) .. (508.52,135.05) -- cycle ;
%Straight Lines [id:da9693148491727066] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (502.96,138.17) -- (438.06,194.64) ;
%Straight Lines [id:da12371923547217123] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (450.84,145.73) -- (488.95,196.42) ;
%Shape: Polygon Curved [id:ds5709127735721173] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.63 ][line width=0.75]  (331.92,174.61) .. controls (335.21,158.22) and (329.02,130.19) .. (348.07,125.16) .. controls (364.68,120.78) and (372.64,141.81) .. (380.61,155.4) .. controls (381.78,157.4) and (382.96,159.25) .. (384.16,160.82) .. controls (393.52,173.09) and (409.7,208) .. (368.55,218.48) .. controls (327.4,228.95) and (328.63,190.99) .. (331.92,174.61) -- cycle ;
%Shape: Ellipse [id:dp8339933566959907] 
\draw   (358.15,178.96) .. controls (357.92,177.95) and (358.53,176.92) .. (359.52,176.66) .. controls (360.5,176.41) and (361.48,177.02) .. (361.7,178.03) .. controls (361.93,179.04) and (361.32,180.07) .. (360.34,180.32) .. controls (359.36,180.58) and (358.38,179.97) .. (358.15,178.96) -- cycle ;
%Straight Lines [id:da7983852083654785] 
\draw    (359.52,176.66) -- (356.75,164.31) ;
\draw [shift={(356.09,161.38)}, rotate = 77.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6868577851992799] 
\draw    (358.15,178.96) -- (347.49,181.75) ;
\draw [shift={(344.59,182.51)}, rotate = 345.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon Curved [id:ds06798832994638393] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ] (331.02,133.46) .. controls (339.62,135.35) and (333.34,140.09) .. (333.39,152.32) .. controls (333.44,164.54) and (333.95,168.47) .. (328.01,155.01) .. controls (322.07,141.55) and (322.41,131.57) .. (331.02,133.46) -- cycle ;
%Straight Lines [id:da10220130002521155] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.53,138.23) -- (381.87,213.1) ;
%Straight Lines [id:da017402894436501004] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (384.55,162.33) -- (331.15,198.3) ;
%Straight Lines [id:da7273168137402961] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (362.09,178.17) -- (323.72,166.3) ;
\draw [shift={(321.81,165.71)}, rotate = 17.19] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da3834653428883288] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (339.57,164.22) .. controls (341.75,169.11) and (338.11,175.72) .. (335.46,177.09) ;
%Shape: Triangle [id:dp5177834405642292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (332.47,178.19) -- (336.38,178.64) -- (334.9,174.95) -- cycle ;

%Straight Lines [id:da16847357783781947] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (467.46,167.17) -- (443.83,129.03) ;
\draw [shift={(442.78,127.33)}, rotate = 58.22] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da40710883501739126] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (454.34,131.71) .. controls (453.66,137.05) and (447.2,140.45) .. (444.26,140.04) ;
%Shape: Triangle [id:dp14641945086885855] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (441.18,139.23) -- (444.24,141.87) -- (444.89,137.94) -- cycle ;

%Straight Lines [id:da05403335314662572] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (353.09,291.17) -- (387.91,303.06) ;
\draw [shift={(389.8,303.71)}, rotate = 198.86] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6969898554454581] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (81.62,164.79) -- (51.38,123.52) ;
\draw [shift={(50.2,121.91)}, rotate = 53.77] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da7918321107083335] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (64.55,127.14) .. controls (64.86,132.65) and (58.37,138.04) .. (55.04,138.56) ;
%Shape: Triangle [id:dp4851240980967346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (51.46,138.71) -- (55.39,140.38) -- (55.32,136.28) -- cycle ;

%Straight Lines [id:da1303683690016706] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (219.41,288.05) -- (244.32,327.02) ;
\draw [shift={(245.4,328.71)}, rotate = 237.41] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6652401531076211] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (218.62,167.79) -- (188.38,126.52) ;
\draw [shift={(187.2,124.91)}, rotate = 53.77] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da8195920793620661] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (201.55,130.14) .. controls (201.86,135.65) and (195.37,141.04) .. (192.04,141.56) ;
%Shape: Triangle [id:dp015082481267623571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (188.46,141.71) -- (192.39,143.38) -- (192.32,139.28) -- cycle ;

%Curve Lines [id:da6141947084250152] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (103.96,309.52) .. controls (98.88,307.68) and (92.56,312.15) .. (91.42,315.09) ;
%Shape: Triangle [id:dp07236481250727178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (90.56,318.35) -- (89.79,314.26) -- (93.6,315.48) -- cycle ;

%Straight Lines [id:da16739316536289395] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (82.41,288.84) -- (107.32,327.81) ;
\draw [shift={(108.4,329.49)}, rotate = 237.41] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da7738222110513022] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (491.16,303.51) .. controls (486.08,301.67) and (479.76,306.14) .. (478.62,309.07) ;
%Shape: Triangle [id:dp4769373092307072] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (477.76,312.34) -- (476.99,308.24) -- (480.8,309.46) -- cycle ;

%Straight Lines [id:da0659879059047439] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (470.41,283.42) -- (495.32,322.39) ;
\draw [shift={(496.4,324.08)}, rotate = 237.41] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da13513424368760996] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (381.17,292.66) .. controls (375.92,293.94) and (373.13,301.16) .. (373.8,304.24) ;
%Shape: Triangle [id:dp7122015902540275] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (374.88,307.43) -- (371.98,304.44) -- (375.83,303.35) -- cycle ;

%Straight Lines [id:da5758753592288419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ]   (265.22,212.21) -- (277.69,212.11) ;
\draw [shift={(280.69,212.09)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15024919555753002] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ]   (128.22,211.21) -- (140.69,211.11) ;
\draw [shift={(143.69,211.09)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15984392012066606] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ]   (418.22,213.21) -- (430.69,213.11) ;
\draw [shift={(433.69,213.09)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.19 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (4.06,161.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\overline{g}$};
% Text Node
\draw (128.07,333.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (34.59,69.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (55.46,94.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (76.54,61.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p$};
% Text Node
\draw (38.76,99.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (113.64,1.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}$};
% Text Node
\draw (143.01,328.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (122.14,302.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (78.49,297.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{g}$};
% Text Node
\draw (98.57,208.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{x}$};
% Text Node
\draw (122.34,181.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{y}$};
% Text Node
\draw (80.08,174.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{\overline{g}}$};
% Text Node
\draw (118.45,202.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$\overline{o}$};
% Text Node
\draw (58.86,113.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$^{\overline{o}} w_{\overline{g}}$};
% Text Node
\draw (4.98,273.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$g$};
% Text Node
\draw (264.23,333.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (170.75,70.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (191.62,95.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (217.59,61.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p$};
% Text Node
\draw (174.92,100.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (279.17,328.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (258.3,302.41) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (216.25,297.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{g}$};
% Text Node
\draw (235.47,209.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{x}$};
% Text Node
\draw (259.24,182.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{y}$};
% Text Node
\draw (210.98,182.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{\overline{g}}$};
% Text Node
\draw (255.35,204.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$\overline{o}$};
% Text Node
\draw (5.24,54.62) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$e$};
% Text Node
\draw (413.46,70.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (434.33,95.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (417.63,100.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (388.63,210.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{x}$};
% Text Node
\draw (421.41,193.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\overline{y}$};
% Text Node
\draw (409.41,205.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$\overline{o}$};
% Text Node
\draw (412.82,298.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (433.69,323.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x$};
% Text Node
\draw (417,329.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.75]  {$o$};
% Text Node
\draw (345.59,301.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{1}{}_{g}$};
% Text Node
\draw (360.7,63.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p_{1}$};
% Text Node
\draw (475.32,69.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.31]  {$p_{2}$};
% Text Node
\draw (460.31,293.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p_{2}{}_{g}$};
% Text Node
\draw (302.14,158.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{\overline{o}} w_{2\overline{g}}$};
% Text Node
\draw (416.92,123.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$^{\overline{o}} w_{1}{}_{\overline{g}}$};
% Text Node
\draw (393.72,288.96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathit{w}_{1}{}_{\overline{g}}$};
% Text Node
\draw (505.89,320.09) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathit{w}_{2}{}_{\overline{g}}$};
% Text Node
\draw (94.2,327.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}_{\overline{g}}$};
% Text Node
\draw (523.03,42.99) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}_{2}$};
% Text Node
\draw (249.64,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}$};
% Text Node
\draw (394.64,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}$};
% Text Node
\draw (192.86,113.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$^{\overline{o}} w_{\overline{g}}$};
% Text Node
\draw (281.42,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.28 ]  {$x$};
% Text Node
\draw (138.02,202.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.28 ]  {$x$};
% Text Node
\draw (434.42,210.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.28 ]  {$x$};
% Text Node
\draw (236.7,329.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathit{w}_{\overline{g}}$};


\end{tikzpicture}


==> images/manipulator_symmetry.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,441); %set diagram left start at 0, and has height of 441

%Straight Lines [id:da873772069194664] 
\draw [color={rgb, 255:red, 213; green, 143; blue, 29 }  ,draw opacity=0.46 ][line width=2.25]    (162.5,91.75) -- (162,323.25) ;
%Straight Lines [id:da31822144667323027] 
\draw [color={rgb, 255:red, 213; green, 143; blue, 29 }  ,draw opacity=0.46 ][line width=2.25]    (421,92.25) -- (420.5,323.75) ;
%Shape: Rectangle [id:dp8874615485161854] 
\draw  [draw opacity=0][fill={rgb, 255:red, 59; green, 59; blue, 59 }  ,fill opacity=0.39 ] (35.5,289.75) -- (291,289.75) -- (291,293.25) -- (35.5,293.25) -- cycle ;
%Rounded Rect [id:dp08086097628102673] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (216.76,266.89) .. controls (221.45,266.95) and (225.21,270.81) .. (225.14,275.5) -- (224.89,294.27) .. controls (224.82,298.97) and (220.97,302.72) .. (216.28,302.65) -- (216.28,302.65) .. controls (211.58,302.59) and (207.83,298.73) .. (207.9,294.04) -- (208.15,275.27) .. controls (208.22,270.58) and (212.07,266.82) .. (216.76,266.89) -- cycle ;
%Shape: Ellipse [id:dp30555530693760624] 
\draw   (49.11,326.96) .. controls (49.09,324.31) and (51.11,322.15) .. (53.61,322.14) .. controls (56.11,322.12) and (58.16,324.25) .. (58.18,326.89) .. controls (58.19,329.54) and (56.18,331.7) .. (53.67,331.72) .. controls (51.17,331.74) and (49.13,329.61) .. (49.11,326.96) -- cycle ;
%Straight Lines [id:da5224373920762864] 
\draw    (53.61,322.14) -- (53.36,285.12) ;
\draw [shift={(53.34,282.12)}, rotate = 89.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4765573067044696] 
\draw    (58.18,326.89) -- (90.38,326.64) ;
\draw [shift={(93.38,326.62)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp9381555883284763] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (213.63,278.75) .. controls (211.05,277.19) and (210.23,273.83) .. (211.79,271.26) -- (248.09,211.38) .. controls (249.66,208.81) and (253.01,207.99) .. (255.59,209.55) -- (255.59,209.55) .. controls (258.16,211.11) and (258.98,214.46) .. (257.42,217.04) -- (221.12,276.91) .. controls (219.56,279.49) and (216.2,280.31) .. (213.63,278.75) -- cycle ;
%Shape: Circle [id:dp22248360407820855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (214.5,274) .. controls (214.5,272.76) and (215.51,271.75) .. (216.75,271.75) .. controls (217.99,271.75) and (219,272.76) .. (219,274) .. controls (219,275.24) and (217.99,276.25) .. (216.75,276.25) .. controls (215.51,276.25) and (214.5,275.24) .. (214.5,274) -- cycle ;
%Rounded Rect [id:dp2776013307145906] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (258.01,216.46) .. controls (256.91,219.27) and (253.74,220.65) .. (250.94,219.54) -- (186.32,194.11) .. controls (183.51,193.01) and (182.13,189.84) .. (183.24,187.04) -- (183.24,187.04) .. controls (184.34,184.24) and (187.51,182.86) .. (190.31,183.96) -- (254.93,209.39) .. controls (257.74,210.5) and (259.11,213.66) .. (258.01,216.46) -- cycle ;
%Rounded Rect [id:dp5423413608409497] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (186.66,155.37) .. controls (189.67,155.21) and (192.23,157.52) .. (192.39,160.53) -- (193.9,189.07) .. controls (194.06,192.08) and (191.75,194.65) .. (188.74,194.81) -- (188.74,194.81) .. controls (185.73,194.96) and (183.16,192.65) .. (183,189.65) -- (181.5,161.1) .. controls (181.34,158.09) and (183.65,155.53) .. (186.66,155.37) -- cycle ;
%Rounded Rect [id:dp8910701729527495] 
\draw  [color={rgb, 255:red, 16; green, 1; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (176.19,157.15) .. controls (176.16,155.97) and (177.08,154.99) .. (178.26,154.95) -- (194,154.48) .. controls (195.18,154.44) and (196.16,155.37) .. (196.19,156.54) -- (196.19,156.54) .. controls (196.23,157.72) and (195.3,158.7) .. (194.13,158.74) -- (178.39,159.22) .. controls (177.21,159.25) and (176.23,158.33) .. (176.19,157.15) -- cycle ;
%Rounded Rect [id:dp9134018133113228] 
\draw  [color={rgb, 255:red, 16; green, 1; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (196.5,136.64) .. controls (197.56,136.79) and (198.33,137.78) .. (198.2,138.85) -- (196.17,156.72) .. controls (196.05,157.79) and (195.09,158.53) .. (194.02,158.38) -- (194.02,158.38) .. controls (192.96,158.23) and (192.19,157.24) .. (192.31,156.17) -- (194.34,138.3) .. controls (194.47,137.23) and (195.43,136.49) .. (196.5,136.64) -- cycle ;
%Rounded Rect [id:dp33105090198563336] 
\draw  [color={rgb, 255:red, 16; green, 1; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (173.42,137.46) .. controls (174.46,137.16) and (175.51,137.77) .. (175.76,138.82) -- (179.99,156.24) .. controls (180.25,157.29) and (179.61,158.38) .. (178.57,158.67) -- (178.57,158.67) .. controls (177.54,158.97) and (176.49,158.36) .. (176.23,157.31) -- (172,139.9) .. controls (171.74,138.85) and (172.38,137.76) .. (173.42,137.46) -- cycle ;
%Rounded Rect [id:dp4069996660428339] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (181.31,291.71) .. controls (181.31,285.64) and (186.24,280.71) .. (192.31,280.71) -- (240.31,280.71) .. controls (246.39,280.71) and (251.31,285.64) .. (251.31,291.71) -- (251.31,291.71) .. controls (251.31,297.79) and (246.39,302.71) .. (240.31,302.71) -- (192.31,302.71) .. controls (186.24,302.71) and (181.31,297.79) .. (181.31,291.71) -- cycle ;
%Shape: Circle [id:dp8294871949959797] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.5,214) .. controls (250.5,212.76) and (251.51,211.75) .. (252.75,211.75) .. controls (253.99,211.75) and (255,212.76) .. (255,214) .. controls (255,215.24) and (253.99,216.25) .. (252.75,216.25) .. controls (251.51,216.25) and (250.5,215.24) .. (250.5,214) -- cycle ;
%Shape: Circle [id:dp22588274913405282] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.78,191.46) .. controls (187.55,191.67) and (186.39,190.84) .. (186.18,189.62) .. controls (185.97,188.39) and (186.79,187.23) .. (188.01,187.02) .. controls (189.24,186.81) and (190.4,187.63) .. (190.61,188.86) .. controls (190.82,190.08) and (190,191.24) .. (188.78,191.46) -- cycle ;
%Straight Lines [id:da1943078635417851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (216.5,211.63) -- (216.75,274) ;
%Straight Lines [id:da0777713511559095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.75,215) -- (274.5,180.25) ;
%Straight Lines [id:da20190807559493174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ] [dash pattern={on 0.84pt off 2.51pt}]  (142,174.25) -- (188.4,189.24) ;
%Curve Lines [id:da07933010942925611] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ]   (216.5,223.88) .. controls (225.5,223.13) and (231.75,225.63) .. (236.75,230.13) ;
%Curve Lines [id:da793834041572306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ]   (238.5,201.63) .. controls (243.5,192.63) and (255,192.13) .. (262.75,196.38) ;
%Curve Lines [id:da9240462488686794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ]   (166.5,181.13) .. controls (168.5,175.88) and (173,170.38) .. (181.5,169.63) ;
%Rounded Rect [id:dp6933554453955856] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (365.46,266.39) .. controls (370.15,266.45) and (373.91,270.31) .. (373.84,275) -- (373.59,293.77) .. controls (373.52,298.47) and (369.67,302.22) .. (364.98,302.15) -- (364.98,302.15) .. controls (360.28,302.09) and (356.53,298.23) .. (356.6,293.54) -- (356.85,274.77) .. controls (356.92,270.08) and (360.77,266.32) .. (365.46,266.39) -- cycle ;
%Rounded Rect [id:dp36342476094944753] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (368.37,278.51) .. controls (365.79,280.07) and (362.44,279.25) .. (360.87,276.68) -- (324.54,216.82) .. controls (322.98,214.25) and (323.8,210.89) .. (326.37,209.33) -- (326.37,209.33) .. controls (328.95,207.77) and (332.3,208.59) .. (333.86,211.16) -- (370.2,271.02) .. controls (371.76,273.59) and (370.94,276.95) .. (368.37,278.51) -- cycle ;
%Shape: Circle [id:dp5944392606674478] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.2,273.5) .. controls (363.2,272.26) and (364.21,271.25) .. (365.45,271.25) .. controls (366.69,271.25) and (367.7,272.26) .. (367.7,273.5) .. controls (367.7,274.74) and (366.69,275.75) .. (365.45,275.75) .. controls (364.21,275.75) and (363.2,274.74) .. (363.2,273.5) -- cycle ;
%Rounded Rect [id:dp10264151707669433] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (399.7,187.74) .. controls (400.73,190.57) and (399.28,193.7) .. (396.45,194.74) -- (331.25,218.64) .. controls (328.42,219.68) and (325.29,218.22) .. (324.25,215.4) -- (324.25,215.4) .. controls (323.22,212.57) and (324.67,209.43) .. (327.5,208.4) -- (392.7,184.5) .. controls (395.53,183.46) and (398.66,184.91) .. (399.7,187.74) -- cycle ;
%Rounded Rect [id:dp11785995366396107] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (395.95,154.69) .. controls (398.96,154.72) and (401.38,157.19) .. (401.35,160.2) -- (401.06,188.78) .. controls (401.03,191.79) and (398.56,194.21) .. (395.55,194.18) -- (395.55,194.18) .. controls (392.54,194.15) and (390.12,191.68) .. (390.15,188.67) -- (390.44,160.09) .. controls (390.47,157.08) and (392.94,154.66) .. (395.95,154.69) -- cycle ;
%Rounded Rect [id:dp5935361182520575] 
\draw  [color={rgb, 255:red, 16; green, 1; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (385.4,155.81) .. controls (385.43,154.63) and (386.42,153.71) .. (387.59,153.75) -- (403.33,154.26) .. controls (404.51,154.3) and (405.43,155.28) .. (405.4,156.46) -- (405.4,156.46) .. controls (405.36,157.64) and (404.37,158.56) .. (403.2,158.52) -- (387.46,158.01) .. controls (386.28,157.97) and (385.36,156.99) .. (385.4,155.81) -- cycle ;
%Rounded Rect [id:dp5329107526152134] 
\draw  [color={rgb, 255:red, 16; green, 1; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (406.95,136.62) .. controls (408,136.84) and (408.7,137.87) .. (408.51,138.93) -- (405.36,156.64) .. controls (405.17,157.7) and (404.17,158.38) .. (403.11,158.16) -- (403.11,158.16) .. controls (402.06,157.94) and (401.36,156.9) .. (401.55,155.84) -- (404.7,138.14) .. controls (404.88,137.08) and (405.89,136.4) .. (406.95,136.62) -- cycle ;
%Rounded Rect [id:dp9896515196769966] 
\draw  [color={rgb, 255:red, 16; green, 1; blue, 1 }  ,draw opacity=1 ][fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ] (383.86,135.99) .. controls (384.92,135.76) and (385.93,136.43) .. (386.11,137.49) -- (389.25,155.14) .. controls (389.43,156.2) and (388.73,157.25) .. (387.68,157.48) -- (387.68,157.48) .. controls (386.62,157.71) and (385.61,157.04) .. (385.42,155.98) -- (382.29,138.33) .. controls (382.11,137.27) and (382.81,136.22) .. (383.86,135.99) -- cycle ;
%Rounded Rect [id:dp05500513938849272] 
\draw  [fill={rgb, 255:red, 60; green, 124; blue, 133 }  ,fill opacity=1 ][line width=0.75]  (330.01,291.21) .. controls (330.01,285.14) and (334.94,280.21) .. (341.01,280.21) -- (389.01,280.21) .. controls (395.09,280.21) and (400.01,285.14) .. (400.01,291.21) -- (400.01,291.21) .. controls (400.01,297.29) and (395.09,302.21) .. (389.01,302.21) -- (341.01,302.21) .. controls (334.94,302.21) and (330.01,297.29) .. (330.01,291.21) -- cycle ;
%Shape: Circle [id:dp6679889906885991] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.25,213.4) .. controls (328.25,212.15) and (329.26,211.15) .. (330.5,211.15) .. controls (331.75,211.15) and (332.75,212.15) .. (332.75,213.4) .. controls (332.75,214.64) and (331.75,215.65) .. (330.5,215.65) .. controls (329.26,215.65) and (328.25,214.64) .. (328.25,213.4) -- cycle ;
%Shape: Circle [id:dp1227941038766075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.8,190.84) .. controls (394.56,190.97) and (393.46,190.08) .. (393.32,188.84) .. controls (393.19,187.61) and (394.08,186.5) .. (395.32,186.37) .. controls (396.55,186.23) and (397.66,187.13) .. (397.8,188.36) .. controls (397.93,189.6) and (397.04,190.71) .. (395.8,190.84) -- cycle ;
%Straight Lines [id:da6692573009070988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (365.2,211.13) -- (365.45,273.5) ;
%Straight Lines [id:da10592027107387092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ] [dash pattern={on 0.84pt off 2.51pt}]  (399.7,187.74) -- (439.5,176.75) ;
%Straight Lines [id:da5822691442059206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ] [dash pattern={on 0.84pt off 2.51pt}]  (308.5,181.75) -- (326.37,209.33) ;
%Curve Lines [id:da057724506066015646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ]   (346,228.93) .. controls (352.29,224.07) and (357.71,223.5) .. (365.43,224.36) ;
%Curve Lines [id:da019897435588479118] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ]   (318.91,196.55) .. controls (328.57,189.79) and (339.71,194.93) .. (344.86,201.21) ;
%Curve Lines [id:da7072048008030544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ]   (402,166.07) .. controls (411.71,164.93) and (420.57,170.93) .. (424.57,179.21) ;
%Shape: Rectangle [id:dp3451657770609253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 59; green, 59; blue, 59 }  ,fill opacity=0.39 ] (302.5,290.25) -- (440.67,290.25) -- (440.67,293.17) -- (302.5,293.17) -- cycle ;
%Shape: Ellipse [id:dp9887879404403324] 
\draw   (309.11,326.96) .. controls (309.09,324.31) and (311.11,322.15) .. (313.61,322.14) .. controls (316.11,322.12) and (318.16,324.25) .. (318.18,326.89) .. controls (318.19,329.54) and (316.18,331.7) .. (313.67,331.72) .. controls (311.17,331.74) and (309.13,329.61) .. (309.11,326.96) -- cycle ;
%Straight Lines [id:da27918994074688497] 
\draw    (313.61,322.14) -- (313.36,285.12) ;
\draw [shift={(313.34,282.12)}, rotate = 89.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3693413149457081] 
\draw    (318.18,326.89) -- (350.38,326.64) ;
\draw [shift={(353.38,326.62)}, rotate = 179.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (33.29,313.2) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.75]  {$o$};
% Text Node
\draw (97.38,316.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (49.88,260.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$y$};
% Text Node
\draw (197,223.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\theta _{1}$};
% Text Node
\draw (238.75,174.15) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\theta _{2}$};
% Text Node
\draw (150.25,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\theta _{3}$};
% Text Node
\draw (369.7,223.22) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\theta _{1}$};
% Text Node
\draw (332.59,171.94) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\theta _{2}$};
% Text Node
\draw (416.95,151.19) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\theta _{3}$};
% Text Node
\draw (293.29,313.2) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-0.75]  {$o$};
% Text Node
\draw (357.38,316.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (309.88,260.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$y$};


\end{tikzpicture}


==> images/morphological_symmetries_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5882259316025931] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=1.5]    (103.1,139.1) -- (132.24,139.1) ;
\draw [shift={(136.24,139.1)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(99.1,139.1)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Image [id:dp5628235874720942] 
\draw (348.5,80.45) node  {\includegraphics[width=524.75pt,height=102.67pt]{images/morphological_symmetries_diagram_flat.pdf}};
%Straight Lines [id:da6591439773951262] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=1.5]    (349.1,139.1) -- (378.24,139.1) ;
\draw [shift={(382.24,139.1)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(345.1,139.1)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;

% Text Node
\draw (112.27,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g_{s}$};
% Text Node
\draw (53.63,3.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q ,\dq)$};
% Text Node
\draw (137.33,3.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( g_{s} \Glact \q ,g_{s} \Glact \dq)$};
% Text Node
\draw (300.83,3.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q ,\dq)$};
% Text Node
\draw (358.47,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$g_{s}$};
% Text Node
\draw (524.23,-0.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q ,\dq)$};
% Text Node
\draw (630.23,-0.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q ,\dq)$};
% Text Node
\draw (507.73,143.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$( g_{r} \Glact \q ,g_{r} \Glact \dq)$};
% Text Node
\draw (108.5,164) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(a)};
% Text Node
\draw (355,164) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(b)};
% Text Node
\draw (535.5,164) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(c)};
% Text Node
\draw (641,164) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(d)};
% Text Node
\draw (383.67,2.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( g_{s} \morphOp \q ,g_{s} \morphOp \dq)$};
% Text Node
\draw (614.67,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( g_{r} \morphOp \q ,g_{r} \morphOp \dq)$};


\end{tikzpicture}


==> images/rigid_body_inertia_constraints.tex <==


% Gradient Info
  
\tikzset {_0f89kj4nk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-2.5 bp } { -4.5 bp }  }  \pgftransformrotate{-220 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_984hx5wcb}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_2wxwqmrhc/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{-2.5 bp } { -4.5 bp }  }  \pgftransformrotate{-220 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_c96npjlma} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_yfid051nw}{\tikz \fill[shading=_c96npjlma,_2wxwqmrhc] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_9l2ujg7f3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-37.5 bp } { -4.5 bp }  }  \pgftransformrotate{-264 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_548lzyrj7}{150bp}{rgb(0bp)=(0.09,0.65,0.64);
rgb(51.07142857142857bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_yhqyq4jvq/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{-37.5 bp } { -4.5 bp }  }  \pgftransformrotate{-264 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_p0twqf1si} {150bp} {color(0bp)=(transparent!20);
color(51.07142857142857bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_ea277e3lw}{\tikz \fill[shading=_p0twqf1si,_yhqyq4jvq] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_vevmp6ov7/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-37.5 bp } { -4.5 bp }  }  \pgftransformrotate{-264 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_15ewd1nqx}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_s2zqljqd9/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{-37.5 bp } { -4.5 bp }  }  \pgftransformrotate{-264 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_k2zka5999} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_al0sb76ug}{\tikz \fill[shading=_k2zka5999,_s2zqljqd9] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_thb3tfq0t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-37.5 bp } { -4.5 bp }  }  \pgftransformrotate{-264 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zumvjgeo5}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_cgslphvy7/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{-37.5 bp } { -4.5 bp }  }  \pgftransformrotate{-264 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_i2sotq5rd} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_oim83xw54}{\tikz \fill[shading=_i2sotq5rd,_cgslphvy7] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_e56heb0ed/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-36 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ao6bgc6qu}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_kszcq7dq2/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-36 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_htxt7d6bt} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_gc322kbsv}{\tikz \fill[shading=_htxt7d6bt,_kszcq7dq2] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_xbxhs3xch/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-144 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rtq2smk83}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_dpswm0ahu/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-144 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_dtmy2hepr} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_0okf8kugz}{\tikz \fill[shading=_dtmy2hepr,_dpswm0ahu] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_8qbo4lq7r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-145 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9cngx0i3d}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_h81yfyfdi/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-145 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_iial52of9} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_jpayo69t3}{\tikz \fill[shading=_iial52of9,_h81yfyfdi] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_mdous6hxb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-35 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_hpn36ebmf}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_49qylvc2c/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-35 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_xcac3ti7c} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_knrzvc0mj}{\tikz \fill[shading=_xcac3ti7c,_49qylvc2c] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4brxtei18/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-214 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_eqb18ubud}{150bp}{rgb(0bp)=(0.15,0.83,0.81);
rgb(37.5bp)=(0.15,0.83,0.81);
rgb(49.75bp)=(0.15,0.83,0.81);
rgb(50bp)=(0.09,0.65,0.64);
rgb(62.5bp)=(0.09,0.65,0.64);
rgb(100bp)=(0.09,0.65,0.64)}
\tikzset{_ja6t96irj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { -4.5 bp }  }  \pgftransformrotate{-214 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ezclel9ft} {150bp} {color(0bp)=(transparent!17);
color(37.5bp)=(transparent!17);
color(49.75bp)=(transparent!19);
color(50bp)=(transparent!20);
color(62.5bp)=(transparent!20);
color(100bp)=(transparent!20) } 
\pgfdeclarefading{_bkxb3dtnr}{\tikz \fill[shading=_ezclel9ft,_ja6t96irj] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Straight Lines [id:da20200561915892945] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (43.77,1.42) -- (44.65,179.59) ;
%Straight Lines [id:da6166861603898444] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (187.35,1.17) -- (188.23,179.34) ;
%Shape: Polygon Curved [id:ds9457803583490036] 
\draw  [draw opacity=0][shading=_984hx5wcb,_0f89kj4nk,path fading= _yfid051nw ,fading transform={xshift=2}][line width=0.75]  (177.5,118.69) .. controls (182.4,115.72) and (187.7,110) .. (193.17,106.16) .. controls (198.45,102.47) and (203.89,100.52) .. (209.29,104.45) .. controls (218.9,111.42) and (212.02,125.53) .. (208.83,136.18) .. controls (208.36,137.74) and (207.97,139.24) .. (207.72,140.62) .. controls (205.82,151.41) and (195.71,176.43) .. (172.1,158.98) .. controls (148.48,141.52) and (167.89,124.53) .. (177.5,118.69) -- cycle ;
%Shape: Regular Polygon [id:dp11082815536662749] 
\draw  [draw opacity=0][shading=_548lzyrj7,_9l2ujg7f3,path fading= _ea277e3lw ,fading transform={xshift=2}] (190.28,108.58) .. controls (197.34,103.28) and (203.9,102.74) .. (198.79,100.05) .. controls (193.68,97.36) and (185.25,98.57) .. (180.5,111.46) .. controls (175.74,124.34) and (183.23,113.89) .. (190.28,108.58) -- cycle ;
%Straight Lines [id:da7634561272283928] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][shading=_15ewd1nqx,_vevmp6ov7,path fading= _al0sb76ug ,fading transform={xshift=2}][line width=0.75]    (191,99.71) -- (185.74,164.87) ;
%Straight Lines [id:da06175646972006432] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][shading=_zumvjgeo5,_thb3tfq0t,path fading= _oim83xw54 ,fading transform={xshift=2}][line width=0.75]    (208.26,136.65) -- (162.78,134.18) ;
%Shape: Ellipse [id:dp48640811496398517] 
\draw   (185.95,135.71) .. controls (186.04,134.57) and (187.02,133.72) .. (188.13,133.79) .. controls (189.24,133.87) and (190.07,134.86) .. (189.97,135.99) .. controls (189.88,137.13) and (188.9,137.99) .. (187.79,137.91) .. controls (186.68,137.83) and (185.85,136.85) .. (185.95,135.71) -- cycle ;
%Straight Lines [id:da5220927513650389] 
\draw    (188.13,133.79) -- (189.31,119.6) ;
\draw [shift={(189.56,116.61)}, rotate = 94.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6339232155193517] 
\draw    (189.97,135.99) -- (202.19,136.88) ;
\draw [shift={(205.18,137.1)}, rotate = 184.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da09204489292283435] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (190.86,99.62) -- (185.72,163.72) ;
%Straight Lines [id:da30655166872455863] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (208.83,136.18) -- (202.06,135.88) -- (200.02,135.79) -- (162.78,134.18) ;
%Straight Lines [id:da03792421883458519] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (114.8,1.42) -- (115.68,179.59) ;
%Shape: Polygon Curved [id:ds023327370973038164] 
\draw  [draw opacity=0][shading=_ao6bgc6qu,_e56heb0ed,path fading= _gc322kbsv ,fading transform={xshift=2}][line width=0.75]  (133.41,139.02) .. controls (134.83,127.57) and (145.3,110.53) .. (133.45,103.12) .. controls (123.11,96.67) and (113,108.74) .. (104.55,115.93) .. controls (103.3,116.99) and (102.09,117.95) .. (100.92,118.72) .. controls (91.81,124.75) and (73.01,144.14) .. (98.69,159.88) .. controls (124.37,175.62) and (132,150.47) .. (133.41,139.02) -- cycle ;
%Straight Lines [id:da686220567811745] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (126.24,157.45) -- (104.55,115.93) ;
%Shape: Polygon Curved [id:ds6133361809053655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 24; green, 167; blue, 163 }  ,fill opacity=0.8 ] (19.49,120.82) .. controls (17.55,112) and (19.8,105.55) .. (15.18,109.35) .. controls (10.57,113.16) and (8.15,121.66) .. (18.04,131.28) .. controls (27.94,140.89) and (21.43,129.64) .. (19.49,120.82) -- cycle ;
%Shape: Polygon Curved [id:ds039902883062835626] 
\draw  [draw opacity=0][shading=_rtq2smk83,_xbxhs3xch,path fading= _0okf8kugz ,fading transform={xshift=2}][line width=0.75]  (23.73,138.03) .. controls (22.3,126.58) and (11.74,109.54) .. (23.7,102.13) .. controls (34.11,95.68) and (44.3,107.75) .. (52.83,114.94) .. controls (54.09,116) and (55.31,116.96) .. (56.49,117.73) .. controls (65.67,123.76) and (84.63,143.15) .. (58.74,158.89) .. controls (32.84,174.63) and (25.15,149.48) .. (23.73,138.03) -- cycle ;
%Straight Lines [id:da10664433821837593] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (11.48,115.67) -- (68.66,149.04) ;
%Straight Lines [id:da2886342222809499] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (53.81,116.23) -- (31.46,157.05) ;

%Shape: Polygon Curved [id:ds3974835870522999] 
\draw  [draw opacity=0][shading=_9cngx0i3d,_8qbo4lq7r,path fading= _jpayo69t3 ,fading transform={xshift=2}][line width=0.75]  (24.37,53.79) .. controls (22.94,42.34) and (12.39,25.3) .. (24.34,17.89) .. controls (34.75,11.44) and (44.95,23.51) .. (53.47,30.7) .. controls (54.73,31.76) and (55.95,32.72) .. (57.13,33.49) .. controls (66.32,39.51) and (85.27,58.91) .. (59.38,74.65) .. controls (33.48,90.39) and (25.8,65.24) .. (24.37,53.79) -- cycle ;
%Curve Lines [id:da8044559251306025] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (59.68,19.74) .. controls (60.48,25.71) and (68.06,29.51) .. (71.5,29.06) ;
%Shape: Triangle [id:dp10390541499078343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (75.12,28.15) -- (71.52,31.1) -- (70.76,26.71) -- cycle ;

%Straight Lines [id:da5967471970604834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ][line width=0.75]    (77.91,2.61) -- (78,179.7) ;
%Shape: Polygon Curved [id:ds22718885832706937] 
\draw  [draw opacity=0][shading=_hpn36ebmf,_mdous6hxb,path fading= _knrzvc0mj ,fading transform={xshift=2}][line width=0.75]  (134.69,53.79) .. controls (136.11,42.34) and (146.57,25.3) .. (134.72,17.89) .. controls (124.39,11.44) and (114.28,23.51) .. (105.82,30.7) .. controls (104.58,31.76) and (103.37,32.72) .. (102.2,33.49) .. controls (93.09,39.51) and (74.28,58.91) .. (99.97,74.65) .. controls (125.65,90.39) and (133.27,65.24) .. (134.69,53.79) -- cycle ;
%Shape: Ellipse [id:dp1505397682897196] 
\draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ] (14.85,174.48) .. controls (14.84,173.38) and (15.65,172.49) .. (16.67,172.48) .. controls (17.68,172.48) and (18.51,173.36) .. (18.52,174.45) .. controls (18.52,175.54) and (17.71,176.43) .. (16.69,176.44) .. controls (15.68,176.45) and (14.85,175.57) .. (14.85,174.48) -- cycle ;
%Straight Lines [id:da978146057583607] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ]   (16.67,172.48) -- (16.58,158.96) ;
\draw [shift={(16.56,155.96)}, rotate = 89.62] [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da677924328196448] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ]   (18.52,174.45) -- (29.77,174.36) ;
\draw [shift={(32.77,174.33)}, rotate = 179.54] [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp9420293623357003] 
\draw   (112.84,49.52) .. controls (113.45,48.53) and (114.73,48.23) .. (115.7,48.84) .. controls (116.67,49.44) and (116.96,50.73) .. (116.35,51.72) .. controls (115.73,52.7) and (114.45,53.01) .. (113.49,52.4) .. controls (112.52,51.79) and (112.23,50.5) .. (112.84,49.52) -- cycle ;
%Straight Lines [id:da10456214701744737] 
\draw    (115.38,49.3) -- (123.04,36.98) ;
\draw [shift={(124.63,34.43)}, rotate = 121.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6212763529304799] 
\draw    (112.52,49.98) -- (103.33,43.64) ;
\draw [shift={(100.86,41.94)}, rotate = 34.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da562392835606907] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (115.93,52.79) -- (140.33,90.82) ;
\draw [shift={(141.41,92.5)}, rotate = 237.32] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da9969774093472417] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (142.75,77.62) .. controls (137.3,75.24) and (130.2,79.89) .. (128.81,83.12) ;
%Shape: Triangle [id:dp15869665735089367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (127.71,86.74) -- (127.07,82.09) -- (131.17,83.69) -- cycle ;

%Shape: Polygon Curved [id:ds9553628011414255] 
\draw  [draw opacity=0][shading=_eqb18ubud,_4brxtei18,path fading= _bkxb3dtnr ,fading transform={xshift=2}][line width=0.75]  (174.43,35.14) .. controls (183.57,28.31) and (193.09,10.65) .. (205.26,17.68) .. controls (215.87,23.81) and (210.45,38.73) .. (208.41,49.81) .. controls (208.11,51.44) and (207.88,52.99) .. (207.79,54.41) .. controls (207.07,65.51) and (199.61,91.79) .. (173.51,76.4) .. controls (147.41,61.02) and (165.29,41.97) .. (174.43,35.14) -- cycle ;
%Shape: Ellipse [id:dp6662056254234974] 
\draw   (185.57,50.42) .. controls (186.14,49.42) and (187.41,49.07) .. (188.4,49.64) .. controls (189.39,50.21) and (189.73,51.49) .. (189.15,52.49) .. controls (188.58,53.5) and (187.31,53.85) .. (186.32,53.28) .. controls (185.33,52.71) and (184.99,51.43) .. (185.57,50.42) -- cycle ;
%Straight Lines [id:da755348232744556] 
\draw    (188.4,49.64) -- (195.62,37.03) ;
\draw [shift={(197.11,34.43)}, rotate = 119.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5863187302788757] 
\draw    (189.15,52.49) -- (200.1,58.85) ;
\draw [shift={(202.69,60.36)}, rotate = 210.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da3976006743313889] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (187.33,53.17) -- (211.72,91.2) ;
\draw [shift={(212.8,92.88)}, rotate = 237.32] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da5151205706366442] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (214.14,78.18) .. controls (208.7,75.8) and (201.59,80.45) .. (200.2,83.68) ;
%Shape: Triangle [id:dp04028342927918671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (199.1,87.3) -- (198.47,82.65) -- (202.56,84.25) -- cycle ;

%Straight Lines [id:da3925116733442282] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (46,133.03) -- (70.26,102.36) ;
\draw [shift={(71.5,100.79)}, rotate = 128.34] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da8606929433217168] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (59.04,103.98) .. controls (59.84,109.96) and (67.42,113.76) .. (70.86,113.3) ;
%Shape: Triangle [id:dp945703880790705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (74.47,112.39) -- (70.88,115.35) -- (70.12,110.95) -- cycle ;

%Straight Lines [id:da06420960682936316] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (115.29,136.85) -- (139.69,174.88) ;
\draw [shift={(140.77,176.56)}, rotate = 237.32] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da5874257004689529] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (142.11,161.87) .. controls (136.66,159.49) and (129.56,164.13) .. (128.16,167.37) ;
%Shape: Triangle [id:dp9036411163565876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (127.07,170.98) -- (126.43,166.33) -- (130.53,167.93) -- cycle ;

%Shape: Regular Polygon [id:dp26729168007317994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 24; green, 167; blue, 163 }  ,fill opacity=0.8 ] (137.79,121.27) .. controls (139.42,112.41) and (137.13,106.01) .. (141.6,109.71) .. controls (146.07,113.4) and (148.57,121.85) .. (139.41,131.69) .. controls (130.24,141.52) and (136.15,130.12) .. (137.79,121.27) -- cycle ;
%Straight Lines [id:da2724784106823652] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (146.03,116.73) -- (89.29,149.17) ;
%Straight Lines [id:da4783334210978414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ][line width=0.75]    (153.31,1.49) -- (153.41,179.7) ;
%Shape: Ellipse [id:dp01963684748381489] 
\draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ] (82.1,174.48) .. controls (82.09,173.38) and (82.91,172.49) .. (83.92,172.48) .. controls (84.94,172.48) and (85.76,173.36) .. (85.77,174.45) .. controls (85.78,175.54) and (84.96,176.43) .. (83.95,176.44) .. controls (82.93,176.45) and (82.11,175.57) .. (82.1,174.48) -- cycle ;
%Straight Lines [id:da8505721868964602] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ]   (83.92,172.48) -- (83.83,158.96) ;
\draw [shift={(83.81,155.96)}, rotate = 89.62] [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5000031426200751] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ]   (85.77,174.45) -- (97.02,174.36) ;
\draw [shift={(100.02,174.33)}, rotate = 179.54] [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp8728284271468141] 
\draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ] (156.13,174.48) .. controls (156.13,173.38) and (156.94,172.49) .. (157.96,172.48) .. controls (158.97,172.48) and (159.8,173.36) .. (159.81,174.45) .. controls (159.81,175.54) and (159,176.43) .. (157.98,176.44) .. controls (156.97,176.45) and (156.14,175.57) .. (156.13,174.48) -- cycle ;
%Straight Lines [id:da8274465262115678] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ]   (157.96,172.48) -- (157.87,158.96) ;
\draw [shift={(157.85,155.96)}, rotate = 89.62] [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06340969940673546] 
\draw [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ]   (159.81,174.45) -- (171.06,174.36) ;
\draw [shift={(174.06,174.33)}, rotate = 179.54] [fill={rgb, 255:red, 173; green, 173; blue, 173 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp9906160334061331] 
\draw   (42.75,51.64) .. controls (42.16,50.65) and (42.45,49.34) .. (43.41,48.73) .. controls (44.38,48.11) and (45.64,48.41) .. (46.24,49.4) .. controls (46.84,50.4) and (46.55,51.7) .. (45.58,52.32) .. controls (44.62,52.93) and (43.35,52.63) .. (42.75,51.64) -- cycle ;
%Straight Lines [id:da367706574508909] 
\draw    (43.41,48.73) -- (35.91,36.3) ;
\draw [shift={(34.36,33.73)}, rotate = 58.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15354413025122882] 
\draw    (46.24,49.4) -- (56.93,42.6) ;
\draw [shift={(59.46,40.99)}, rotate = 147.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da726457804713736] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (46.24,49.4) -- (70.9,18.29) ;
\draw [shift={(72.14,16.73)}, rotate = 128.4] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9712296022705817] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (24.34,18.07) -- (59.38,74.83) ;
%Straight Lines [id:da9099355899468808] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (26.33,61.59) -- (62.33,38.92) ;
%Straight Lines [id:da16808605611726657] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (134.72,18.07) -- (99.97,74.83) ;
%Straight Lines [id:da7824804821376619] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (96.54,39.01) -- (132.69,62.08) ;
%Straight Lines [id:da2722816966192778] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (205.26,17.68) -- (173.51,76.4) ;
%Straight Lines [id:da7608092043640746] 
\draw [color={rgb, 255:red, 88; green, 60; blue, 12 }  ,draw opacity=0.51 ][line width=0.75]    (169,39.75) -- (205.92,62.21) ;
%Rounded Rect [id:dp6607602849939567] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (92.86,2.84) .. controls (92.86,1.2) and (94.19,-0.13) .. (95.83,-0.13) -- (135.02,-0.13) .. controls (136.67,-0.13) and (138,1.2) .. (138,2.84) -- (138,11.78) .. controls (138,13.42) and (136.67,14.76) .. (135.02,14.76) -- (95.83,14.76) .. controls (94.19,14.76) and (92.86,13.42) .. (92.86,11.78) -- cycle ;
%Shape: Ellipse [id:dp604294096653045] 
\draw   (113.4,133.04) .. controls (114.42,132.49) and (115.69,132.87) .. (116.22,133.88) .. controls (116.76,134.89) and (116.36,136.15) .. (115.34,136.7) .. controls (114.32,137.25) and (113.06,136.87) .. (112.52,135.86) .. controls (111.99,134.85) and (112.38,133.59) .. (113.4,133.04) -- cycle ;
%Straight Lines [id:da8078975824237071] 
\draw    (115.71,134.13) -- (128.51,127.28) ;
\draw [shift={(131.15,125.86)}, rotate = 151.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9172346287790405] 
\draw    (112.89,133.29) -- (108.1,123.2) ;
\draw [shift={(106.81,120.49)}, rotate = 64.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Ellipse [id:dp7145090905451472] 
\draw   (42.83,136.87) .. controls (41.83,136.28) and (41.47,134.99) .. (42.02,133.99) .. controls (42.58,132.99) and (43.84,132.66) .. (44.83,133.24) .. controls (45.83,133.83) and (46.19,135.11) .. (45.64,136.12) .. controls (45.09,137.12) and (43.83,137.45) .. (42.83,136.87) -- cycle ;
%Straight Lines [id:da4542735192380982] 
\draw    (42.02,133.99) -- (29.5,126.65) ;
\draw [shift={(26.92,125.13)}, rotate = 30.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7677631406933536] 
\draw    (44.83,133.24) -- (50.98,122.17) ;
\draw [shift={(52.44,119.55)}, rotate = 119.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Straight Lines [id:da8891401386828073] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (189.29,137.37) -- (213.69,175.4) ;
\draw [shift={(214.77,177.08)}, rotate = 237.32] [fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Curve Lines [id:da860857957004604] 
\draw [color={rgb, 255:red, 89; green, 8; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (216.11,162.39) .. controls (210.66,160.01) and (203.56,164.65) .. (202.16,167.89) ;
%Shape: Triangle [id:dp577131212593416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 89; green, 8; blue, 6 }  ,fill opacity=1 ][line width=0.75]  (201.07,171.5) -- (200.43,166.85) -- (204.53,168.45) -- cycle ;

%Rounded Rect [id:dp18248347552799737] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.86,2.78) .. controls (166.86,1.13) and (168.19,-0.2) .. (169.83,-0.2) -- (209.02,-0.2) .. controls (210.67,-0.2) and (212,1.13) .. (212,2.78) -- (212,11.71) .. controls (212,13.36) and (210.67,14.69) .. (209.02,14.69) -- (169.83,14.69) .. controls (168.19,14.69) and (166.86,13.36) .. (166.86,11.71) -- cycle ;
%Rounded Rect [id:dp5632848458416075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.86,2.78) .. controls (21.86,1.13) and (23.19,-0.2) .. (24.83,-0.2) -- (64.02,-0.2) .. controls (65.67,-0.2) and (67,1.13) .. (67,2.78) -- (67,11.71) .. controls (67,13.36) and (65.67,14.69) .. (64.02,14.69) -- (24.83,14.69) .. controls (23.19,14.69) and (21.86,13.36) .. (21.86,11.71) -- cycle ;

% Text Node
\draw (49.92,14.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathit{w}$};
% Text Node
\draw (130.76,67.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\g \Glact \mathit{w}$};
% Text Node
\draw (49.27,100.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\mathit{w}$};
% Text Node
\draw (130.85,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\g \Glact \mathit{w}$};
% Text Node
\draw (12.81,146.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 125; green, 122; blue, 122 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (32.04,171.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 125; green, 122; blue, 122 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (80.07,146.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 125; green, 122; blue, 122 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (99.29,171.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 125; green, 122; blue, 122 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (154.1,146.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 125; green, 122; blue, 122 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (173.33,171.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 125; green, 122; blue, 122 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (97.7,0.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$g\triangleright \mathbf{R}_{B}$};
% Text Node
\draw (-2.33,44.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(a)};
% Text Node
\draw (-2.33,128.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {(b)};
% Text Node
\draw (204.85,151.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\g \Glact \mathit{w}$};
% Text Node
\draw (206.01,67.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\g \Glact \mathit{w}$};
% Text Node
\draw (171.7,0.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$g\diamond \mathbf{R}_{B}$};
% Text Node
\draw (36.7,0.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\mathbf{R}_{B}$};


\end{tikzpicture}


==> images/solo_dha.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp41706800883717876] 
\draw (354.67,167.44) node  {\includegraphics[width=496.75pt,height=194.16pt]{solo_dha_no_text.png}};
%Straight Lines [id:da27502863833776536] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (375.09,136.87) -- (375.01,113.42) ;
\draw [shift={(375,109.42)}, rotate = 89.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(375.1,140.87)}, rotate = 269.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da8887925748651064] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=1.5]    (219.01,113.42) -- (219.09,136.87) ;
\draw [shift={(219.1,140.87)}, rotate = 269.82] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
\draw [shift={(219,109.42)}, rotate = 89.82] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da18825063814736476] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=1.5]    (564.09,136.87) -- (564.01,113.42) ;
\draw [shift={(564,109.42)}, rotate = 89.82] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(564.1,140.87)}, rotate = 269.82] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Curve Lines [id:da34837099919695813] 
\draw [color={rgb, 255:red, 21; green, 139; blue, 148 }  ,draw opacity=1 ][line width=1.5]    (94.1,134.15) .. controls (90.59,117.04) and (65.12,117.15) .. (61.44,134.81) ;
\draw [shift={(61,138.75)}, rotate = 271.25] [fill={rgb, 255:red, 21; green, 139; blue, 148 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(94.5,138.25)}, rotate = 270] [fill={rgb, 255:red, 21; green, 139; blue, 148 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da48976640260044535] 
\draw [color={rgb, 255:red, 215; green, 221; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (138.33,21.67) -- (139,197.67) ;
%Straight Lines [id:da13877828722566] 
\draw [color={rgb, 255:red, 215; green, 221; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (290.33,21) -- (291,197.67) ;
%Straight Lines [id:da22606266700008715] 
\draw [color={rgb, 255:red, 215; green, 221; blue, 222 }  ,draw opacity=1 ][line width=1.5]    (468.33,21) -- (468.33,197.67) ;

% Text Node
\draw (403.33,271.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\qj :=\mT^{-1}\qj^{iso} =\mT^{-1}\left(\qj^{( 1)} \oplus \qj^{( 2)} \oplus \qj^{( 3)} \oplus \qj^{( 4)}\right)$};
% Text Node
\draw (108.67,205.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\qj^{( 1)}$};
% Text Node
\draw (165.67,38.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g_{t} \triangleright \qj^{( 2)} =\ g_{r} \triangleright \qj^{( 2)}$};
% Text Node
\draw (178.57,118.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g_{t} ,g_{r}$};
% Text Node
\draw (335.57,118.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g_{s} ,g_{r}$};
% Text Node
\draw (527.57,118.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g_{s} ,g_{t}$};
% Text Node
\draw (323.67,39.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g_{s} \triangleright \qj^{( 3)} =\ g_{r} \triangleright \qj^{( 3)}$};
% Text Node
\draw (509.17,39.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g_{s} \triangleright \qj^{( 4)} =\ g_{t} \triangleright \qj^{( 4)}$};
% Text Node
\draw (187,179.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\qj^{( 2)} =\ g_{s} \triangleright \qj^{( 2)}$};
% Text Node
\draw (333.5,179.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\qj^{( 3)} =\ g_{t} \triangleright \qj^{( 3)}$};
% Text Node
\draw (526.5,179.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\qj^{( 4)} =\ g_{r} \triangleright \qj^{( 4)}$};
% Text Node
\draw (59.07,100.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g_{t} ,g_{r} ,g_{s}$};
% Text Node
\draw (24.67,23.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 105; green, 101; blue, 101 }  ,opacity=1 ]  {$\mathcal{M}_{1}^{iso}$};
% Text Node
\draw (140.67,23.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 105; green, 101; blue, 101 }  ,opacity=1 ]  {$\mathcal{M}_{2}^{iso}$};
% Text Node
\draw (291.33,23.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 105; green, 101; blue, 101 }  ,opacity=1 ]  {$\mathcal{M}_{3}^{iso}$};
% Text Node
\draw (470,23.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 105; green, 101; blue, 101 }  ,opacity=1 ]  {$\mathcal{M}_{3}^{iso}$};


\end{tikzpicture}


==> images/solo_symmetries_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Straight Lines [id:da07689812109890415] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (295.04,89.87) -- (374.44,167.47) ;
%Straight Lines [id:da5310104919005376] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (213.84,167.47) -- (295.04,89.87) ;
%Straight Lines [id:da6900875740503494] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (213.84,10.27) -- (295.04,89.87) ;
%Straight Lines [id:da7731857237936137] 
\draw [color={rgb, 255:red, 187; green, 187; blue, 187 }  ,draw opacity=1 ]   (295.04,89.87) -- (374.44,10.27) ;
%Shape: Circle [id:dp7589306491710652] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.27,89.87) .. controls (285.27,84.48) and (289.64,80.11) .. (295.04,80.11) .. controls (300.43,80.11) and (304.8,84.48) .. (304.8,89.87) .. controls (304.8,95.26) and (300.43,99.64) .. (295.04,99.64) .. controls (289.64,99.64) and (285.27,95.26) .. (285.27,89.87) -- cycle ;
%Shape: Circle [id:dp5538507062759699] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.27,55.87) .. controls (320.27,50.48) and (324.64,46.11) .. (330.04,46.11) .. controls (335.43,46.11) and (339.8,50.48) .. (339.8,55.87) .. controls (339.8,61.26) and (335.43,65.64) .. (330.04,65.64) .. controls (324.64,65.64) and (320.27,61.26) .. (320.27,55.87) -- cycle ;
%Shape: Circle [id:dp5762651147784672] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (320.27,124.87) .. controls (320.27,119.48) and (324.64,115.11) .. (330.04,115.11) .. controls (335.43,115.11) and (339.8,119.48) .. (339.8,124.87) .. controls (339.8,130.26) and (335.43,134.64) .. (330.04,134.64) .. controls (324.64,134.64) and (320.27,130.26) .. (320.27,124.87) -- cycle ;
%Shape: Circle [id:dp44483452275670365] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.27,124.87) .. controls (249.27,119.48) and (253.64,115.11) .. (259.04,115.11) .. controls (264.43,115.11) and (268.8,119.48) .. (268.8,124.87) .. controls (268.8,130.26) and (264.43,134.64) .. (259.04,134.64) .. controls (253.64,134.64) and (249.27,130.26) .. (249.27,124.87) -- cycle ;
%Shape: Circle [id:dp8459072387406776] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.27,54.87) .. controls (249.27,49.48) and (253.64,45.11) .. (259.04,45.11) .. controls (264.43,45.11) and (268.8,49.48) .. (268.8,54.87) .. controls (268.8,60.26) and (264.43,64.64) .. (259.04,64.64) .. controls (253.64,64.64) and (249.27,60.26) .. (249.27,54.87) -- cycle ;

%Shape: Circle [id:dp14459732995333296] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.67,31.87) .. controls (342.67,26.48) and (347.04,22.11) .. (352.44,22.11) .. controls (357.83,22.11) and (362.2,26.48) .. (362.2,31.87) .. controls (362.2,37.26) and (357.83,41.64) .. (352.44,41.64) .. controls (347.04,41.64) and (342.67,37.26) .. (342.67,31.87) -- cycle ;
%Shape: Circle [id:dp6971291580204475] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.67,145.87) .. controls (342.67,140.48) and (347.04,136.11) .. (352.44,136.11) .. controls (357.83,136.11) and (362.2,140.48) .. (362.2,145.87) .. controls (362.2,151.26) and (357.83,155.64) .. (352.44,155.64) .. controls (347.04,155.64) and (342.67,151.26) .. (342.67,145.87) -- cycle ;
%Shape: Circle [id:dp7450056270674925] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.07,31.87) .. controls (226.07,26.48) and (230.44,22.11) .. (235.84,22.11) .. controls (241.23,22.11) and (245.6,26.48) .. (245.6,31.87) .. controls (245.6,37.26) and (241.23,41.64) .. (235.84,41.64) .. controls (230.44,41.64) and (226.07,37.26) .. (226.07,31.87) -- cycle ;
%Shape: Circle [id:dp23662962781322983] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (226.07,145.87) .. controls (226.07,140.48) and (230.44,136.11) .. (235.84,136.11) .. controls (241.23,136.11) and (245.6,140.48) .. (245.6,145.87) .. controls (245.6,151.26) and (241.23,155.64) .. (235.84,155.64) .. controls (230.44,155.64) and (226.07,151.26) .. (226.07,145.87) -- cycle ;

%Shape: Circle [id:dp33227253397353707] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.67,10.27) .. controls (364.67,4.88) and (369.04,0.51) .. (374.44,0.51) .. controls (379.83,0.51) and (384.2,4.88) .. (384.2,10.27) .. controls (384.2,15.66) and (379.83,20.04) .. (374.44,20.04) .. controls (369.04,20.04) and (364.67,15.66) .. (364.67,10.27) -- cycle ;
%Shape: Circle [id:dp4454158285441141] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.67,167.47) .. controls (364.67,162.08) and (369.04,157.71) .. (374.44,157.71) .. controls (379.83,157.71) and (384.2,162.08) .. (384.2,167.47) .. controls (384.2,172.86) and (379.83,177.24) .. (374.44,177.24) .. controls (369.04,177.24) and (364.67,172.86) .. (364.67,167.47) -- cycle ;
%Shape: Circle [id:dp2298663993451564] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.07,10.27) .. controls (204.07,4.88) and (208.44,0.51) .. (213.84,0.51) .. controls (219.23,0.51) and (223.6,4.88) .. (223.6,10.27) .. controls (223.6,15.66) and (219.23,20.04) .. (213.84,20.04) .. controls (208.44,20.04) and (204.07,15.66) .. (204.07,10.27) -- cycle ;
%Shape: Circle [id:dp5348527134383139] 
\draw  [color={rgb, 255:red, 201; green, 201; blue, 201 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.07,167.47) .. controls (204.07,162.08) and (208.44,157.71) .. (213.84,157.71) .. controls (219.23,157.71) and (223.6,162.08) .. (223.6,167.47) .. controls (223.6,172.86) and (219.23,177.24) .. (213.84,177.24) .. controls (208.44,177.24) and (204.07,172.86) .. (204.07,167.47) -- cycle ;
%Straight Lines [id:da020202553783921662] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (270.8,55.87) -- (317.27,55.87) ;
\draw [shift={(320.27,55.87)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(267.8,55.87)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6894791028930851] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (317.27,125.87) -- (270.8,125.87) ;
\draw [shift={(267.8,125.87)}, rotate = 360] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(320.27,125.87)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da28921258432775887] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=1 ][line width=0.75]    (259.04,112.11) -- (259.04,67.64) ;
\draw [shift={(259.04,64.64)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(259.04,115.11)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da03723132007853702] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=1 ][line width=0.75]    (330.04,68.64) -- (330.04,112.11) ;
\draw [shift={(330.04,115.11)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(330.04,65.64)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6147712315135747] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=0.34 ][line width=0.75]    (339.67,145.87) -- (248.6,145.87) ;
\draw [shift={(245.6,145.87)}, rotate = 360] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(342.67,145.87)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da27660272371120453] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=0.34 ][line width=0.75]    (361.67,167.47) -- (226.6,167.47) ;
\draw [shift={(223.6,167.47)}, rotate = 360] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(364.67,167.47)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da777331127467817] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=0.34 ][line width=0.75]    (361.67,10.27) -- (226.6,10.27) ;
\draw [shift={(223.6,10.27)}, rotate = 360] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(364.67,10.27)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da33893952842616737] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=0.34 ][line width=0.75]    (339.67,31.87) -- (248.6,31.87) ;
\draw [shift={(245.6,31.87)}, rotate = 360] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(342.67,31.87)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=0.34 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5944192447059715] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=0.27 ][line width=0.75]    (235.84,133.11) -- (235.84,44.64) ;
\draw [shift={(235.84,41.64)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(235.84,136.11)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da23088442811464205] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=0.27 ][line width=0.75]    (213.84,154.71) -- (213.84,23.04) ;
\draw [shift={(213.84,20.04)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(213.84,157.71)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6473761827414988] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=0.27 ][line width=0.75]    (374.44,154.71) -- (374.44,23.04) ;
\draw [shift={(374.44,20.04)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(374.44,157.71)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da626587896973553] 
\draw [color={rgb, 255:red, 206; green, 81; blue, 50 }  ,draw opacity=0.27 ][line width=0.75]    (352.44,133.11) -- (352.44,44.64) ;
\draw [shift={(352.44,41.64)}, rotate = 90] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(352.44,136.11)}, rotate = 270] [fill={rgb, 255:red, 206; green, 81; blue, 50 }  ,fill opacity=0.27 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Image [id:dp7436332421518923] 
\draw (92.25,93.25) node  {\includegraphics[width=137.63pt,height=103.88pt]{images/Solo_symmetry_planes_2.png}};

%Straight Lines [id:da2699597994036127] 
\draw [color={rgb, 255:red, 87; green, 85; blue, 85 }  ,draw opacity=0.27 ][line width=0.75]    (197.34,174.21) -- (197.5,8.25) ;

% Text Node
\draw (290.57,85.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$B$};
% Text Node
\draw (248,86.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (290.57,46.08) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (251.77,53.51) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$H_{LH}$};
% Text Node
\draw (251.77,122.11) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$H_{RH}$};
% Text Node
\draw (323.77,123.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$H_{RF}$};
% Text Node
\draw (324.77,53.51) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$H_{LF}$};
% Text Node
\draw (230.43,29.67) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$S_{LH}$};
% Text Node
\draw (230.73,143.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$S_{RH}$};
% Text Node
\draw (345.66,143.94) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$S_{RF}$};
% Text Node
\draw (346.96,29.67) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$S_{LF}$};
% Text Node
\draw (207.43,7.56) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$E_{LH}$};
% Text Node
\draw (208.04,166.56) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$E_{RH}$};
% Text Node
\draw (367.38,166.56) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$E_{RF}$};
% Text Node
\draw (368.99,7.56) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.24em}{0.28em}\selectfont]  {$E_{LF}$};
% Text Node
\draw (106.27,70.51) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$H_{LH}$};
% Text Node
\draw (145.93,72.67) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$S_{LH}$};
% Text Node
\draw (159.93,100.06) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont]  {$E_{LH}$};


\end{tikzpicture}


==> images/teaser.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp4204732411689094] 
\draw (322.15,143.2) node  {\includegraphics[width=479.25pt,height=216.68pt]{teaser.png}};
%Straight Lines [id:da848394918333645] 
\draw [color={rgb, 255:red, 13; green, 96; blue, 96 }  ,draw opacity=0.22 ][line width=1.5]    (340.2,1.8) -- (341,298.6) ;
%Straight Lines [id:da16134528272499438] 
\draw [color={rgb, 255:red, 144; green, 28; blue, 9 }  ,draw opacity=0.25 ][line width=0.75]    (426.75,46.75) -- (449.75,29.75) ;
%Straight Lines [id:da6087961791408443] 
\draw [color={rgb, 255:red, 144; green, 28; blue, 9 }  ,draw opacity=0.25 ][line width=0.75]    (372.33,38.78) -- (369.67,31.22) ;
%Straight Lines [id:da4652648738943419] 
\draw [color={rgb, 255:red, 144; green, 28; blue, 9 }  ,draw opacity=0.25 ][line width=0.75]    (558.25,87.25) -- (535.25,91.25) ;
%Straight Lines [id:da8596784752808628] 
\draw [color={rgb, 255:red, 144; green, 28; blue, 9 }  ,draw opacity=0.25 ][line width=0.75]    (595.8,132.6) -- (595.25,99.75) ;
%Straight Lines [id:da045951375594024624] 
\draw [color={rgb, 255:red, 13; green, 96; blue, 96 }  ,draw opacity=0.22 ][line width=1.5]    (629.67,155.17) -- (349.67,155.17) ;
%Straight Lines [id:da7560068814253831] 
\draw [color={rgb, 255:red, 220; green, 9; blue, 9 }  ,draw opacity=1 ]   (377.73,94.64) -- (376.91,73.3) ;
\draw [shift={(376.8,70.3)}, rotate = 87.82] [fill={rgb, 255:red, 220; green, 9; blue, 9 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da733700000226708] 
\draw [color={rgb, 255:red, 116; green, 85; blue, 193 }  ,draw opacity=1 ]   (377.73,94.64) -- (360.05,88.84) ;
\draw [shift={(357.2,87.9)}, rotate = 18.17] [fill={rgb, 255:red, 116; green, 85; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04991508640511233] 
\draw [color={rgb, 255:red, 116; green, 85; blue, 193 }  ,draw opacity=0.39 ]   (377.73,94.64) -- (396.17,101.11) ;
\draw [shift={(399,102.1)}, rotate = 199.33] [fill={rgb, 255:red, 116; green, 85; blue, 193 }  ,fill opacity=0.39 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp8640518308724583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 76; blue, 76 }  ,fill opacity=1 ] (376.14,94.64) .. controls (375.68,93.65) and (376.2,92.85) .. (377.31,92.85) .. controls (378.42,92.85) and (379.68,93.65) .. (380.14,94.64) .. controls (380.6,95.63) and (380.08,96.43) .. (378.98,96.43) .. controls (377.87,96.43) and (376.6,95.63) .. (376.14,94.64) -- cycle ;
%Straight Lines [id:da5742543547194126] 
\draw [color={rgb, 255:red, 220; green, 9; blue, 9 }  ,draw opacity=1 ]   (587.52,68.64) -- (587.18,54.53) ;
\draw [shift={(587.11,51.53)}, rotate = 88.62] [fill={rgb, 255:red, 220; green, 9; blue, 9 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6618984849730516] 
\draw [color={rgb, 255:red, 116; green, 85; blue, 193 }  ,draw opacity=1 ]   (587.52,68.64) -- (573.84,66.08) ;
\draw [shift={(570.89,65.53)}, rotate = 10.6] [fill={rgb, 255:red, 116; green, 85; blue, 193 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da840921631648188] 
\draw [color={rgb, 255:red, 116; green, 85; blue, 193 }  ,draw opacity=0.39 ]   (587.52,68.64) -- (600.54,70.83) ;
\draw [shift={(603.5,71.33)}, rotate = 189.58] [fill={rgb, 255:red, 116; green, 85; blue, 193 }  ,fill opacity=0.39 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Ellipse [id:dp5093430379700055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 76; blue, 76 }  ,fill opacity=1 ] (585.99,68.64) .. controls (585.94,67.81) and (586.58,67.15) .. (587.42,67.15) .. controls (588.26,67.15) and (588.99,67.81) .. (589.04,68.64) .. controls (589.1,69.46) and (588.46,70.13) .. (587.61,70.13) .. controls (586.77,70.13) and (586.04,69.46) .. (585.99,68.64) -- cycle ;
%Straight Lines [id:da5591447202313549] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (161.02,210.11) -- (189.02,210.11) ;
\draw [shift={(192.02,210.11)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(158.02,210.11)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8786513948295849] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=0.75]    (120.37,133.5) -- (120.63,156.5) ;
\draw [shift={(120.67,159.5)}, rotate = 269.34] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(120.33,130.5)}, rotate = 89.34] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da04040804282506705] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=0.75]    (219.13,133.31) -- (219.13,156.69) ;
\draw [shift={(219.13,159.69)}, rotate = 270] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(219.13,130.31)}, rotate = 90] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4811617149951244] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (161.02,78.56) -- (189.02,78.56) ;
\draw [shift={(192.02,78.56)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(158.02,78.56)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5253649024913845] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (87.47,19.67) -- (262.58,19.67) ;
\draw [shift={(265.58,19.67)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(84.47,19.67)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9214479947288499] 
\draw [color={rgb, 255:red, 121; green, 189; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (87.47,266.87) -- (262.58,266.87) ;
\draw [shift={(265.58,266.87)}, rotate = 180] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(84.47,266.87)}, rotate = 0] [fill={rgb, 255:red, 121; green, 189; blue, 185 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9805899860300409] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=0.75]    (33.4,92.6) -- (33.4,197.4) ;
\draw [shift={(33.4,200.4)}, rotate = 270] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(33.4,89.6)}, rotate = 90] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6334075644478061] 
\draw [color={rgb, 255:red, 128; green, 6; blue, 108 }  ,draw opacity=1 ][line width=0.75]    (303,92.6) -- (303,197.4) ;
\draw [shift={(303,200.4)}, rotate = 270] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(303,89.6)}, rotate = 90] [fill={rgb, 255:red, 128; green, 6; blue, 108 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9777896851124008] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (65.52,235.38) -- (82.88,224.22) ;
\draw [shift={(85.4,222.6)}, rotate = 147.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(63,237)}, rotate = 327.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da38452616789679706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (84.41,61.35) -- (69.59,47.45) ;
\draw [shift={(67.4,45.4)}, rotate = 43.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(86.6,63.4)}, rotate = 223.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3392639302402136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (254.11,62.28) -- (270.69,48.52) ;
\draw [shift={(273,46.6)}, rotate = 140.3] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(251.8,64.2)}, rotate = 320.3] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8242140635681694] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (271.21,239.55) -- (256.39,225.65) ;
\draw [shift={(254.2,223.6)}, rotate = 43.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(273.4,241.6)}, rotate = 223.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6053978952926813] 
\draw [color={rgb, 255:red, 13; green, 96; blue, 96 }  ,draw opacity=0.04 ][line width=1.5]    (492.5,283.75) -- (492.67,159.17) ;
%Straight Lines [id:da43320638677219847] 
\draw [color={rgb, 255:red, 220; green, 9; blue, 9 }  ,draw opacity=0.31 ]   (377.73,94.64) -- (378.14,115) ;
\draw [shift={(378.2,118)}, rotate = 268.84] [fill={rgb, 255:red, 220; green, 9; blue, 9 }  ,fill opacity=0.31 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5907527723870911] 
\draw [color={rgb, 255:red, 220; green, 9; blue, 9 }  ,draw opacity=0.41 ]   (587.52,68.64) -- (587.5,81.33) ;
\draw [shift={(587.5,84.33)}, rotate = 270.06] [fill={rgb, 255:red, 220; green, 9; blue, 9 }  ,fill opacity=0.41 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (399.29,1.97) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{SE}_{3}$};
% Text Node
\draw (573.43,4.19) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw (420.23,276.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q[0] ,\dq[0])$};
% Text Node
\draw (382.71,164.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.62 ]  {$(\q[t] ,\dq[t])$};
% Text Node
\draw (505.14,274.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( g_{s} \morphOp \q[0] ,g_{s} \morphOp \dq[0])$};
% Text Node
\draw (561.86,166.97) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.62 ]  {$( g_{s} \morphOp \q[t] ,g_{s} \morphOp \dq[t])$};
% Text Node
\draw (359.64,18.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mX_{B,0}$};
% Text Node
\draw (455.18,24.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g_{s} \diamond \mX_{B,0}$};
% Text Node
\draw (472.08,86.21) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$(\q[js,0] ,\dq[js,0])$};
% Text Node
\draw (532.19,136.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( g_{s} \triangleright \q[js,0] ,g_{s} \triangleright \dq[js,0])$};
% Text Node
\draw (76.8,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 84; green, 31; blue, 162 }  ,opacity=0.59 ]  {$\mathbb{C}_{2}$};
% Text Node
\draw (77.32,250.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 84; green, 31; blue, 162 }  ,opacity=0.59 ,rotate=-330.84]  {$\mathbb{C}_{2}$};
% Text Node
\draw (163.72,224.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 84; green, 31; blue, 162 }  ,opacity=0.59 ,rotate=-359.3]  {$\mathbb{C}_{2}$};
% Text Node
\draw (243.58,139.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 31; green, 125; blue, 162 }  ,opacity=0.74 ,rotate=-359.79]  {$\mathbb{K}_{4}$};
% Text Node
\draw (169.02,198.39) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (122.57,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (169.02,268.79) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (169.02,81.8) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (169.02,22.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{t}$};
% Text Node
\draw (36.57,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (206.97,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (306.57,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{s}$};
% Text Node
\draw (67.37,219.6) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{f}$};
% Text Node
\draw (74.97,43.2) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{f}$};
% Text Node
\draw (249.77,44.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{f}$};
% Text Node
\draw (264.77,221.9) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.44em}{0.53em}\selectfont]  {$g_{f}$};
% Text Node
\draw (162.5,287.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (482.5,287.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (480,137.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}

